Balmer jump temperature determination in a large sample of low-metallicity H II regions

Aims. Continuing the systematic determination of the electron temperature of H II regions using the Balmer and/or Paschen discontinuities by Guseva et al. (2006) we focus here on 3.6m ESO telescope observations of a large new sample of 69 H II regions in 45 blue compact dwarf (BCD) galaxies. This data set spans a wide range in metallicity (Zsun/60<Z<Zsun/3) and, combined with the sample of 47 H II regions from Guseva et al. (2006), yields the largest spectroscopic data set ever used to derive the electron temperature in the H+ zone. Methods. In the same way as in Guseva et al. (2006) we have used a Monte Carlo technique to vary free parameters and to calculate a series of model spectral energy distributions (SEDs) for each H II region. The electron temperature in the H+ zones was derived from the best fitting synthetic and observed SEDs in the wavelength range ~3200-5100A, which includes the Balmer jump. Results. On the base of the present large spectroscopic sample we find that in hot (Te(H+)>11000 K) H II regions the temperature of the O2+ zone, determined from doubly ionised oxygen forbidden lines, does not differ statistically from the temperature of the H+ zone. Thus, we confirm and strengthen the finding by Guseva et al. (2006). We emphasize that due to a number of modelling assumptions and the observational uncertainties for individual objects, only a large, homogeneous sample, as the one used here, can enable a conclusive study of the relation between Te(H+) and Te(O III).

==> (inline-0) <==
\begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Pox 186             }&&
 \multicolumn{3}{c}{HS 2236+1344a       }&&
 \multicolumn{3}{c}{UM 461a             } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3704 H16                          &   0.95 $\pm$   0.13 &   1.09 $\pm$   0.65 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3712 H15                          &   0.97 $\pm$   0.14 &   1.11 $\pm$   0.61 &   1.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3727 [O {\sc ii}]                 &  33.03 $\pm$   0.53 &  34.94 $\pm$   0.58 &  68.9 & &  25.63 $\pm$   0.42 &  28.28 $\pm$   0.49 &  49.3 & &  35.79 $\pm$   0.52 &  41.33 $\pm$   0.64 &  93.5 \\
3750 H12                          &   3.01 $\pm$   0.16 &   3.25 $\pm$   0.22 &   6.8 & &   2.45 $\pm$   0.16 &   2.81 $\pm$   0.25 &   5.3 & &   2.23 $\pm$   0.06 &   4.25 $\pm$   0.14 &   6.2 \\
3771 H11                          &   3.59 $\pm$   0.15 &   3.86 $\pm$   0.21 &   8.2 & &   3.27 $\pm$   0.15 &   3.70 $\pm$   0.24 &   7.0 & &   2.82 $\pm$   0.06 &   4.93 $\pm$   0.13 &   7.7 \\
3798 H10                          &   5.06 $\pm$   0.16 &   5.41 $\pm$   0.22 &  11.4 & &   5.07 $\pm$   0.15 &   5.65 $\pm$   0.23 &  11.9 & &   3.90 $\pm$   0.08 &   6.14 $\pm$   0.14 &  10.7 \\
3820 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.05 $\pm$   0.06 &   1.20 $\pm$   0.07 &   2.8 \\
3835 H9                           &   7.02 $\pm$   0.17 &   7.44 $\pm$   0.23 &  16.9 & &   6.75 $\pm$   0.17 &   7.47 $\pm$   0.24 &  16.1 & &   5.51 $\pm$   0.09 &   7.93 $\pm$   0.15 &  15.2 \\
3868 [Ne {\sc iii}]               &  44.28 $\pm$   0.67 &  46.48 $\pm$   0.73 &  97.8 & &  38.57 $\pm$   0.58 &  41.98 $\pm$   0.65 &  85.1 & &  39.62 $\pm$   0.57 &  44.77 $\pm$   0.68 & 101.7 \\
3889 He {\sc i} + H8              &  19.31 $\pm$   0.32 &  20.30 $\pm$   0.36 &  49.2 & &  15.35 $\pm$   0.26 &  16.77 $\pm$   0.33 &  35.3 & &  14.41 $\pm$   0.22 &  17.92 $\pm$   0.29 &  38.8 \\
3968 [Ne {\sc iii}] + H7          &  28.64 $\pm$   0.44 &  29.96 $\pm$   0.49 &  71.6 & &  27.05 $\pm$   0.42 &  29.25 $\pm$   0.49 &  64.2 & &  25.77 $\pm$   0.37 &  30.43 $\pm$   0.46 &  66.6 \\
4026 He {\sc i}                   &   2.03 $\pm$   0.12 &   2.12 $\pm$   0.12 &   5.1 & &   1.60 $\pm$   0.10 &   1.71 $\pm$   0.11 &   3.9 & &   1.47 $\pm$   0.04 &   1.62 $\pm$   0.05 &   3.7 \\
4068 [S {\sc ii}]                 &   0.72 $\pm$   0.11 &   0.74 $\pm$   0.11 &   1.8 & &   0.54 $\pm$   0.07 &   0.58 $\pm$   0.08 &   1.3 & &   0.42 $\pm$   0.03 &   0.46 $\pm$   0.03 &   1.0 \\
4101 H$\delta$                    &  25.33 $\pm$   0.39 &  26.32 $\pm$   0.43 &  66.7 & &  24.75 $\pm$   0.38 &  26.44 $\pm$   0.43 &  63.4 & &  22.32 $\pm$   0.32 &  25.95 $\pm$   0.39 &  62.3 \\
4227 [Fe {\sc v}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.01 $\pm$   0.10 &   1.06 $\pm$   0.10 &   2.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4340 H$\gamma$                    &  46.17 $\pm$   0.68 &  47.33 $\pm$   0.71 & 132.9 & &  45.54 $\pm$   0.67 &  47.55 $\pm$   0.72 & 131.0 & &  43.36 $\pm$   0.62 &  47.30 $\pm$   0.70 & 122.0 \\
4363 [O {\sc iii}]                &  14.82 $\pm$   0.24 &  15.16 $\pm$   0.25 &  43.4 & &  17.74 $\pm$   0.28 &  18.46 $\pm$   0.29 &  50.7 & &  14.15 $\pm$   0.21 &  14.90 $\pm$   0.23 &  40.0 \\
4387 He {\sc i}                   &   0.66 $\pm$   0.10 &   0.68 $\pm$   0.10 &   2.1 & &   0.48 $\pm$   0.09 &   0.50 $\pm$   0.10 &   1.4 & &   0.46 $\pm$   0.03 &   0.48 $\pm$   0.03 &   1.3 \\
4471 He {\sc i}                   &   3.92 $\pm$   0.10 &   3.98 $\pm$   0.10 &  12.5 & &   3.69 $\pm$   0.10 &   3.81 $\pm$   0.10 &  11.1 & &   3.65 $\pm$   0.06 &   3.78 $\pm$   0.07 &  10.9 \\
4563 Si {\sc ii}                  &   0.59 $\pm$   0.13 &   0.60 $\pm$   0.13 &   1.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.50 $\pm$   0.12 &   0.51 $\pm$   0.12 &   1.7 & &   0.14 $\pm$   0.03 &   0.14 $\pm$   0.03 &   0.4 \\
4686 He {\sc ii}                  &   1.26 $\pm$   0.25 &   1.27 $\pm$   0.25 &   4.3 & &   1.05 $\pm$   0.08 &   1.07 $\pm$   0.08 &   3.5 & &   0.17 $\pm$   0.02 &   0.17 $\pm$   0.02 &   0.5 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   3.65 $\pm$   0.10 &   3.67 $\pm$   0.10 &  12.4 & &   3.42 $\pm$   0.09 &   3.46 $\pm$   0.10 &  11.8 & &   2.37 $\pm$   0.05 &   2.39 $\pm$   0.05 &   7.7 \\
4740 [Ar {\sc iv}]                &   2.41 $\pm$   0.10 &   2.42 $\pm$   0.10 &   8.8 & &   2.50 $\pm$   0.09 &   2.52 $\pm$   0.09 &   8.8 & &   1.46 $\pm$   0.04 &   1.46 $\pm$   0.04 &   4.8 \\
4861 H$\beta$                     & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.45 & 357.9 & & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.45 & 342.8 & & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.45 & 334.6 \\
4921 He {\sc i}                   &   1.21 $\pm$   0.08 &   1.20 $\pm$   0.08 &   4.4 & &   1.01 $\pm$   0.10 &   1.00 $\pm$   0.10 &   3.6 & &   1.09 $\pm$   0.04 &   1.07 $\pm$   0.04 &   3.8 \\
4959 [O {\sc iii}]                & 209.49 $\pm$   3.01 & 208.53 $\pm$   3.00 & 737.3 & & 176.32 $\pm$   2.53 & 174.92 $\pm$   2.52 & 626.1 & & 223.21 $\pm$   3.17 & 218.00 $\pm$   3.15 & 741.1 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.35 $\pm$   0.01 &   0.35 $\pm$   0.01 &   1.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
5007 [O {\sc iii}]                & 626.60 $\pm$   8.97 & 622.44 $\pm$   8.93 &2193.0 & & 533.02 $\pm$   7.63 & 526.92 $\pm$   7.56 &1875.0 & & 628.46 $\pm$   8.92 & 610.38 $\pm$   8.81 &2052.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.080 }& & \multicolumn{3}{c}{ 0.140 }& & \multicolumn{3}{c}{ 0.220 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{391.80 }& & \multicolumn{3}{c}{212.00 }& & \multicolumn{3}{c}{777.30 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.15 }& & \multicolumn{3}{c}{ 0.20 }& & \multicolumn{3}{c}{ 4.05 } \\ \hline
  \end{tabular}
\begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Tol 1214-277        }&&
 \multicolumn{3}{c}{UM 570              }&&
 \multicolumn{3}{c}{CGCG 032-017        } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3704 H16                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.78 $\pm$   0.11 &   2.49 $\pm$   0.68 &   1.7 \\
3712 H15                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.49 $\pm$   0.16 &   2.13 $\pm$   1.47 &   1.1 \\
3727 [O {\sc ii}]                 &  23.73 $\pm$   0.43 &  26.01 $\pm$   0.49 &  42.5 & &  19.48 $\pm$   0.48 &  21.43 $\pm$   0.54 &  26.0 & &  66.80 $\pm$   0.97 &  80.17 $\pm$   1.24 & 155.6 \\
3750 H12                          &   2.76 $\pm$   0.19 &   4.22 $\pm$   0.35 &   5.9 & &   2.74 $\pm$   0.28 &   3.01 $\pm$   0.45 &   4.6 & &   2.05 $\pm$   0.10 &   3.73 $\pm$   0.22 &   5.3 \\
3771 H11                          &   3.34 $\pm$   0.19 &   4.87 $\pm$   0.34 &   7.0 & &   3.51 $\pm$   0.27 &   3.85 $\pm$   0.43 &   6.2 & &   2.81 $\pm$   0.11 &   4.69 $\pm$   0.22 &   6.8 \\
3798 H10                          &   4.86 $\pm$   0.21 &   6.46 $\pm$   0.33 &  10.6 & &   5.18 $\pm$   0.27 &   5.66 $\pm$   0.44 &   8.8 & &   3.82 $\pm$   0.10 &   5.84 $\pm$   0.19 &   9.5 \\
3820 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.88 $\pm$   0.08 &   1.04 $\pm$   0.09 &   2.0 \\
3835 H9                           &   4.63 $\pm$   0.18 &   6.33 $\pm$   0.32 &   9.1 & &   7.78 $\pm$   0.27 &   8.48 $\pm$   0.41 &  15.2 & &   5.73 $\pm$   0.13 &   7.95 $\pm$   0.21 &  15.2 \\
3868 [Ne {\sc iii}]               &  27.55 $\pm$   0.45 &  29.78 $\pm$   0.50 &  56.4 & &  55.52 $\pm$   0.88 &  60.29 $\pm$   1.00 &  92.4 & &  52.28 $\pm$   0.76 &  61.09 $\pm$   0.94 & 120.2 \\
3889 He {\sc i} + H8              &  16.95 $\pm$   0.30 &  19.54 $\pm$   0.40 &  34.3 & &  18.43 $\pm$   0.39 &  19.98 $\pm$   0.54 &  30.7 & &  15.00 $\pm$   0.24 &  18.67 $\pm$   0.32 &  39.5 \\
3968 [Ne {\sc iii}] + H7          &  26.07 $\pm$   0.42 &  29.08 $\pm$   0.52 &  56.5 & &  32.92 $\pm$   0.56 &  35.41 $\pm$   0.68 &  59.3 & &  29.08 $\pm$   0.43 &  34.67 $\pm$   0.55 &  70.3 \\
4026 He {\sc i}                   &   2.04 $\pm$   0.12 &   2.17 $\pm$   0.13 &   4.5 & &   2.03 $\pm$   0.17 &   2.17 $\pm$   0.19 &   4.0 & &   1.71 $\pm$   0.07 &   1.95 $\pm$   0.08 &   4.0 \\
4068 [S {\sc ii}]                 &   0.80 $\pm$   0.14 &   0.85 $\pm$   0.15 &   1.8 & &   0.86 $\pm$   0.14 &   0.91 $\pm$   0.15 &   1.6 & &   0.90 $\pm$   0.06 &   1.02 $\pm$   0.07 &   2.1 \\
4101 H$\delta$                    &  24.16 $\pm$   0.39 &  26.56 $\pm$   0.46 &  59.9 & &  25.12 $\pm$   0.46 &  26.71 $\pm$   0.57 &  49.2 & &  21.99 $\pm$   0.33 &  25.84 $\pm$   0.41 &  56.5 \\
4227 [Fe {\sc v}]                 &   0.74 $\pm$   0.11 &   0.78 $\pm$   0.12 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4340 H$\gamma$                    &  44.97 $\pm$   0.68 &  47.52 $\pm$   0.74 & 114.6 & &  45.46 $\pm$   0.71 &  47.35 $\pm$   0.79 & 100.6 & &  42.77 $\pm$   0.62 &  47.04 $\pm$   0.71 & 120.3 \\
4363 [O {\sc iii}]                &  17.49 $\pm$   0.30 &  18.08 $\pm$   0.31 &  44.6 & &  20.07 $\pm$   0.37 &  20.86 $\pm$   0.39 &  43.0 & &  12.28 $\pm$   0.19 &  13.16 $\pm$   0.21 &  33.6 \\
4387 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.55 $\pm$   0.06 &   0.59 $\pm$   0.06 &   1.5 \\
4471 He {\sc i}                   &   3.37 $\pm$   0.11 &   3.45 $\pm$   0.12 &   9.1 & &   3.69 $\pm$   0.15 &   3.80 $\pm$   0.16 &   8.8 & &   3.83 $\pm$   0.08 &   4.03 $\pm$   0.09 &  10.7 \\
4571 Si {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.27 $\pm$   0.06 &   0.28 $\pm$   0.06 &   0.8 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.37 $\pm$   0.06 &   0.38 $\pm$   0.06 &   1.1 \\
4686 He {\sc ii}                  &   5.05 $\pm$   0.13 &   5.09 $\pm$   0.13 &  15.0 & &   2.59 $\pm$   0.16 &   2.63 $\pm$   0.17 &   7.0 & &   0.45 $\pm$   0.10 &   0.46 $\pm$   0.10 &   1.3 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.75 $\pm$   0.11 &   2.77 $\pm$   0.11 &   8.1 & &   5.52 $\pm$   0.22 &   5.58 $\pm$   0.22 &  15.0 & &   2.62 $\pm$   0.07 &   2.65 $\pm$   0.08 &   7.9 \\
4740 [Ar {\sc iv}]                &   1.82 $\pm$   0.10 &   1.82 $\pm$   0.11 &   5.3 & &   2.84 $\pm$   0.19 &   2.87 $\pm$   0.20 &   7.8 & &   1.47 $\pm$   0.06 &   1.48 $\pm$   0.06 &   4.4 \\
4861 H$\beta$                     & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.48 & 314.2 & & 100.00 $\pm$   1.51 & 100.00 $\pm$   1.52 & 309.6 & & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.45 & 307.6 \\
4921 He {\sc i}                   &   0.86 $\pm$   0.10 &   0.85 $\pm$   0.10 &   2.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.01 $\pm$   0.07 &   0.99 $\pm$   0.07 &   3.1 \\
4959 [O {\sc iii}]                & 176.20 $\pm$   2.56 & 173.61 $\pm$   2.55 & 600.0 & & 243.29 $\pm$   3.60 & 241.57 $\pm$   3.58 & 676.8 & & 282.64 $\pm$   4.03 & 276.18 $\pm$   3.99 & 838.7 \\
5007 [O {\sc iii}]                & 528.20 $\pm$   7.62 & 518.58 $\pm$   7.56 &1500.0 & & 729.88 $\pm$   8.88 & 722.24 $\pm$   8.81 &2030.4 & & 847.59 $\pm$  12.07 & 822.57 $\pm$  11.87 &2388.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.140 }& & \multicolumn{3}{c}{ 0.135 }& & \multicolumn{3}{c}{ 0.270 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{256.60 }& & \multicolumn{3}{c}{137.20 }& & \multicolumn{3}{c}{622.00 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 2.35 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 2.75 } \\ \hline
  \end{tabular}
\begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Pox 108             }&&
 \multicolumn{3}{c}{UM 559              }&&
 \multicolumn{3}{c}{UM 442              } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 &  80.28 $\pm$   1.35 &  84.51 $\pm$   1.49 & 112.2 & &  82.22 $\pm$   1.25 &  86.10 $\pm$   1.37 & 125.5 & &  64.90 $\pm$   1.04 &  71.35 $\pm$   1.20 & 119.7 \\
3750 H12                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.74 $\pm$   0.26 &   3.92 $\pm$   0.34 &   6.4 & &   2.86 $\pm$   0.30 &   3.85 $\pm$   0.50 &   5.8 \\
3771 H11                          &   4.23 $\pm$   0.36 &   4.75 $\pm$   0.53 &   8.2 & &   4.45 $\pm$   0.23 &   4.65 $\pm$   0.32 &   7.3 & &   3.37 $\pm$   0.30 &   4.46 $\pm$   0.51 &   6.2 \\
3798 H10                          &   4.01 $\pm$   0.32 &   4.54 $\pm$   0.53 &   6.9 & &   5.59 $\pm$   0.25 &   5.83 $\pm$   0.33 &   9.5 & &   3.69 $\pm$   0.21 &   4.77 $\pm$   0.41 &   7.0 \\
3835 H9                           &   7.18 $\pm$   0.40 &   7.81 $\pm$   0.55 &  13.7 & &   6.87 $\pm$   0.21 &   7.16 $\pm$   0.30 &  11.7 & &   6.22 $\pm$   0.23 &   7.43 $\pm$   0.39 &  13.2 \\
3868 [Ne {\sc iii}]               &  53.47 $\pm$   0.90 &  55.87 $\pm$   0.98 &  93.0 & &  36.51 $\pm$   0.59 &  37.99 $\pm$   0.64 &  57.2 & &  45.55 $\pm$   0.73 &  49.38 $\pm$   0.83 &  84.1 \\
3889 He {\sc i} + H8              &  19.44 $\pm$   0.46 &  20.57 $\pm$   0.58 &  40.4 & &  19.64 $\pm$   0.35 &  20.41 $\pm$   0.42 &  34.9 & &  16.86 $\pm$   0.33 &  18.96 $\pm$   0.48 &  33.0 \\
3968 [Ne {\sc iii}] + H7          &  32.58 $\pm$   0.60 &  34.13 $\pm$   0.70 &  73.4 & &  27.00 $\pm$   0.44 &  27.97 $\pm$   0.51 &  48.6 & &  28.38 $\pm$   0.47 &  31.12 $\pm$   0.60 &  61.8 \\
4026 He {\sc i}                   &   2.69 $\pm$   0.29 &   2.79 $\pm$   0.30 &   6.4 & &   1.78 $\pm$   0.13 &   1.84 $\pm$   0.13 &   3.2 & &   1.96 $\pm$   0.15 &   2.10 $\pm$   0.16 &   3.8 \\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.28 $\pm$   0.15 &   1.32 $\pm$   0.16 &   2.3 & &   0.99 $\pm$   0.15 &   1.05 $\pm$   0.16 &   1.9 \\
4076 [S {\sc ii}]                 &   1.21 $\pm$   0.18 &   1.26 $\pm$   0.19 &   2.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  25.01 $\pm$   0.48 &  26.08 $\pm$   0.58 &  57.0 & &  25.97 $\pm$   0.41 &  26.75 $\pm$   0.47 &  55.9 & &  23.94 $\pm$   0.40 &  26.05 $\pm$   0.52 &  50.4 \\
4340 H$\gamma$                    &  45.82 $\pm$   0.74 &  47.02 $\pm$   0.81 & 109.4 & &  46.26 $\pm$   0.70 &  47.18 $\pm$   0.73 & 102.9 & &  44.69 $\pm$   0.69 &  46.99 $\pm$   0.77 & 105.1 \\
4363 [O {\sc iii}]                &   9.98 $\pm$   0.26 &  10.17 $\pm$   0.26 &  22.1 & &  10.39 $\pm$   0.20 &  10.59 $\pm$   0.21 &  22.8 & &   9.28 $\pm$   0.20 &   9.62 $\pm$   0.21 &  19.8 \\
4471 He {\sc i}                   &   4.71 $\pm$   0.19 &   4.78 $\pm$   0.19 &  12.0 & &   3.74 $\pm$   0.12 &   3.80 $\pm$   0.13 &   9.1 & &   4.30 $\pm$   0.16 &   4.42 $\pm$   0.17 &  10.4 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.80 $\pm$   0.20 &   0.81 $\pm$   0.21 &   2.1 \\
4686 He {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.34 $\pm$   0.00 &   0.34 $\pm$   0.00 &   0.9 & &   0.91 $\pm$   0.17 &   0.92 $\pm$   0.18 &   2.2 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.34 $\pm$   0.18 &   1.34 $\pm$   0.19 &   3.5 & &   1.34 $\pm$   0.13 &   1.35 $\pm$   0.13 &   3.7 & &   1.77 $\pm$   0.13 &   1.78 $\pm$   0.13 &   4.4 \\
4740 [Ar {\sc iv}]                &   1.42 $\pm$   0.27 &   1.43 $\pm$   0.28 &   3.9 & &   0.81 $\pm$   0.25 &   0.81 $\pm$   0.25 &   2.3 & &   0.86 $\pm$   0.12 &   0.87 $\pm$   0.12 &   2.3 \\
4861 H$\beta$                     & 100.00 $\pm$   1.53 & 100.00 $\pm$   1.55 & 306.1 & & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.47 & 306.1 & & 100.00 $\pm$   1.47 & 100.00 $\pm$   1.49 & 288.7 \\
4921 He {\sc i}                   &   1.47 $\pm$   0.32 &   1.47 $\pm$   0.32 &   4.3 & &   0.84 $\pm$   0.10 &   0.84 $\pm$   0.10 &   2.5 & &   0.59 $\pm$   0.11 &   0.58 $\pm$   0.11 &   1.6 \\
4959 [O {\sc iii}]                & 246.57 $\pm$   3.68 & 245.16 $\pm$   3.67 & 685.1 & & 159.15 $\pm$   2.31 & 158.60 $\pm$   2.30 & 463.7 & & 240.02 $\pm$   3.49 & 237.19 $\pm$   3.47 & 648.1 \\
5007 [O {\sc iii}]                & 737.72 $\pm$  10.92 & 732.10 $\pm$  10.88 &2030.0 & & 475.19 $\pm$   6.86 & 472.78 $\pm$   6.84 &1402.0 & & 717.88 $\pm$  10.38 & 706.90 $\pm$  10.29 &1994.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.075 }& & \multicolumn{3}{c}{ 0.065 }& & \multicolumn{3}{c}{ 0.140 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{120.90 }& & \multicolumn{3}{c}{270.00 }& & \multicolumn{3}{c}{182.90 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.55 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 1.30 } \\ \hline
  \end{tabular}
\begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Mrk 1329            }&&
 \multicolumn{3}{c}{Mrk 1236a           }&&
 \multicolumn{3}{c}{Tol 2146-391        } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 &  96.34 $\pm$   1.38 &  98.03 $\pm$   1.48 & 157.1 & & 119.88 $\pm$   1.75 & 131.00 $\pm$   2.04 & 213.5 & &  66.08 $\pm$   1.00 &  75.07 $\pm$   1.20 &  99.1 \\
3750 H12                          &   2.52 $\pm$   0.08 &   3.22 $\pm$   0.13 &   4.3 & &   2.65 $\pm$   0.15 &   4.62 $\pm$   0.33 &   5.0 & &   2.93 $\pm$   0.21 &   3.32 $\pm$   0.29 &   5.6 \\
3771 H11                          &   3.41 $\pm$   0.09 &   4.11 $\pm$   0.14 &   5.9 & &   2.78 $\pm$   0.15 &   4.71 $\pm$   0.31 &   5.4 & &   3.28 $\pm$   0.17 &   3.71 $\pm$   0.26 &   6.1 \\
3798 H10                          &   4.55 $\pm$   0.10 &   5.25 $\pm$   0.14 &   8.1 & &   4.23 $\pm$   0.15 &   6.20 $\pm$   0.28 &   8.6 & &   4.83 $\pm$   0.19 &   5.44 $\pm$   0.28 &   8.7 \\
3820 He {\sc i}                   &   1.62 $\pm$   0.07 &   1.65 $\pm$   0.07 &   2.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   6.55 $\pm$   0.12 &   7.26 $\pm$   0.15 &  12.0 & &   6.10 $\pm$   0.16 &   8.15 $\pm$   0.27 &  12.6 & &   7.29 $\pm$   0.20 &   8.17 $\pm$   0.27 &  14.8 \\
3868 [Ne {\sc iii}]               &  36.65 $\pm$   0.53 &  37.18 $\pm$   0.56 &  65.7 & &  39.02 $\pm$   0.60 &  42.05 $\pm$   0.68 &  73.7 & &  40.68 $\pm$   0.63 &  45.39 $\pm$   0.73 &  74.6 \\
3889 He {\sc i} + H8              &  18.22 $\pm$   0.27 &  19.08 $\pm$   0.30 &  34.0 & &  15.69 $\pm$   0.28 &  18.58 $\pm$   0.37 &  29.8 & &  17.55 $\pm$   0.32 &  19.53 $\pm$   0.39 &  33.9 \\
3968 [Ne {\sc iii}] + H7          &  25.99 $\pm$   0.38 &  26.90 $\pm$   0.41 &  49.9 & &  25.27 $\pm$   0.39 &  28.53 $\pm$   0.48 &  52.2 & &  28.15 $\pm$   0.45 &  31.03 $\pm$   0.53 &  56.9 \\
4026 He {\sc i}                   &   1.96 $\pm$   0.05 &   1.99 $\pm$   0.06 &   3.8 & &   1.64 $\pm$   0.09 &   1.74 $\pm$   0.10 &   3.3 & &   2.11 $\pm$   0.14 &   2.31 $\pm$   0.15 &   4.5 \\
4068 [S {\sc ii}]                 &   0.94 $\pm$   0.06 &   0.95 $\pm$   0.06 &   1.8 & &   1.30 $\pm$   0.09 &   1.38 $\pm$   0.10 &   2.6 & &   1.70 $\pm$   0.21 &   1.85 $\pm$   0.23 &   3.5 \\
4101 H$\delta$                    &  25.06 $\pm$   0.36 &  25.85 $\pm$   0.39 &  51.5 & &  23.08 $\pm$   0.37 &  25.68 $\pm$   0.44 &  54.2 & &  24.39 $\pm$   0.39 &  26.47 $\pm$   0.45 &  57.9 \\
4340 H$\gamma$                    &  46.07 $\pm$   0.66 &  46.79 $\pm$   0.68 & 107.6 & &  44.31 $\pm$   0.65 &  46.97 $\pm$   0.71 & 111.3 & &  44.65 $\pm$   0.67 &  47.14 $\pm$   0.73 & 111.3 \\
4363 [O {\sc iii}]                &   4.14 $\pm$   0.07 &   4.16 $\pm$   0.07 &   9.6 & &   6.81 $\pm$   0.14 &   7.01 $\pm$   0.15 &  16.5 & &  12.71 $\pm$   0.23 &  13.38 $\pm$   0.24 &  29.2 \\
4387 He {\sc i}                   &   0.56 $\pm$   0.04 &   0.56 $\pm$   0.04 &   1.3 & &   0.68 $\pm$   0.08 &   0.70 $\pm$   0.09 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4471 He {\sc i}                   &   4.26 $\pm$   0.07 &   4.28 $\pm$   0.08 &  10.8 & &   3.73 $\pm$   0.08 &   3.81 $\pm$   0.09 &   9.5 & &   3.87 $\pm$   0.12 &   4.03 $\pm$   0.13 &   9.7 \\
4563 Si {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.05 $\pm$   0.11 &   1.06 $\pm$   0.11 &   2.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4571 Si {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.05 $\pm$   0.11 &   1.06 $\pm$   0.11 &   2.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4640 N {\sc iii}                  &   0.33 $\pm$   0.05 &   0.33 $\pm$   0.05 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4658 [Fe {\sc iii}]               &   0.39 $\pm$   0.05 &   0.39 $\pm$   0.05 &   1.0 & &   0.81 $\pm$   0.09 &   0.81 $\pm$   0.09 &   2.2 & &   1.00 $\pm$   0.15 &   1.03 $\pm$   0.15 &   2.6 \\
4686 He {\sc ii}                  &   2.65 $\pm$   0.07 &   2.65 $\pm$   0.07 &   6.9 & &   1.21 $\pm$   0.20 &   1.21 $\pm$   0.20 &   3.3 & &   2.17 $\pm$   0.13 &   2.21 $\pm$   0.13 &   5.7 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.90 $\pm$   0.04 &   0.90 $\pm$   0.04 &   2.4 & &   1.55 $\pm$   0.09 &   1.55 $\pm$   0.09 &   4.3 & &   2.76 $\pm$   0.15 &   2.80 $\pm$   0.15 &   7.5 \\
4740 [Ar {\sc iv}]                &   0.32 $\pm$   0.03 &   0.32 $\pm$   0.03 &   0.9 & &   0.77 $\pm$   0.07 &   0.77 $\pm$   0.07 &   2.2 & &   1.75 $\pm$   0.14 &   1.77 $\pm$   0.15 &   4.8 \\
4861 H$\beta$                     & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.43 & 288.4 & & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.46 & 283.2 & & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.47 & 276.8 \\
4921 He {\sc i}                   &   1.07 $\pm$   0.04 &   1.07 $\pm$   0.04 &   3.2 & &   1.21 $\pm$   0.09 &   1.19 $\pm$   0.09 &   3.6 & &   1.28 $\pm$   0.13 &   1.27 $\pm$   0.13 &   3.7 \\
4959 [O {\sc iii}]                & 189.18 $\pm$   2.69 & 188.16 $\pm$   2.69 & 553.3 & & 208.62 $\pm$   2.99 & 204.92 $\pm$   2.97 & 594.1 & & 196.00 $\pm$   2.84 & 194.15 $\pm$   2.82 & 540.0 \\
5007 [O {\sc iii}]                & 568.85 $\pm$   8.07 & 565.36 $\pm$   8.06 &1678.0 & & 626.05 $\pm$   8.94 & 612.76 $\pm$   8.87 &1759.0 & & 591.20 $\pm$   8.52 & 582.96 $\pm$   8.43 &1500.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.030 }& & \multicolumn{3}{c}{ 0.140 }& & \multicolumn{3}{c}{ 0.180 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{835.20 }& & \multicolumn{3}{c}{510.50 }& & \multicolumn{3}{c}{352.30 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 1.10 }& & \multicolumn{3}{c}{ 3.00 }& & \multicolumn{3}{c}{ 0.00 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{CGCG 007-025a       }&&
 \multicolumn{3}{c}{HS 2134+0400        }&&
 \multicolumn{3}{c}{J 00143498-00435203 } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 &  75.86 $\pm$   1.11 &  87.71 $\pm$   1.35 & 128.6 & &  38.53 $\pm$   0.87 &  46.00 $\pm$   1.07 &  57.6 & &  97.03 $\pm$   2.20 & 103.64 $\pm$   2.48 & 133.5 \\
3750 H12                          &   2.52 $\pm$   0.12 &   2.94 $\pm$   0.20 &   4.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3771 H11                          &   3.38 $\pm$   0.13 &   3.92 $\pm$   0.21 &   6.3 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3798 H10                          &   4.67 $\pm$   0.13 &   5.37 $\pm$   0.20 &   8.6 & &   5.50 $\pm$   0.52 &   6.49 $\pm$   0.78 &   9.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   6.14 $\pm$   0.14 &   7.03 $\pm$   0.21 &  11.3 & &   7.31 $\pm$   0.51 &   8.57 $\pm$   0.72 &  14.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3868 [Ne {\sc iii}]               &  38.99 $\pm$   0.58 &  44.17 $\pm$   0.68 &  65.9 & &  21.63 $\pm$   0.55 &  25.20 $\pm$   0.65 &  36.5 & &  45.48 $\pm$   1.28 &  48.02 $\pm$   1.40 &  76.2 \\
3889 He {\sc i} + H8              &  17.50 $\pm$   0.28 &  19.80 $\pm$   0.36 &  32.5 & &  18.61 $\pm$   0.48 &  21.60 $\pm$   0.70 &  36.2 & &  19.98 $\pm$   1.01 &  23.09 $\pm$   1.39 &  42.7 \\
3968 [Ne {\sc iii}] + H7          &  25.06 $\pm$   0.38 &  28.03 $\pm$   0.46 &  47.0 & &  23.14 $\pm$   0.50 &  26.49 $\pm$   0.75 &  38.9 & &  30.67 $\pm$   1.07 &  34.58 $\pm$   1.51 &  54.0 \\
4026 He {\sc i}                   &   1.61 $\pm$   0.08 &   1.79 $\pm$   0.09 &   3.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4068 [S {\sc ii}]                 &   1.10 $\pm$   0.07 &   1.22 $\pm$   0.07 &   2.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  23.91 $\pm$   0.36 &  26.26 $\pm$   0.42 &  50.9 & &  24.25 $\pm$   0.51 &  27.16 $\pm$   0.72 &  43.9 & &  24.71 $\pm$   0.85 &  27.63 $\pm$   1.20 &  52.3 \\
4340 H$\gamma$                    &  44.34 $\pm$   0.64 &  47.18 $\pm$   0.70 & 101.6 & &  43.82 $\pm$  17.34 &  47.25 $\pm$  18.78 &  90.8 & &  44.15 $\pm$   0.96 &  47.09 $\pm$   1.28 &  88.3 \\
4363 [O {\sc iii}]                &  11.81 $\pm$   0.19 &  12.52 $\pm$   0.20 &  26.5 & &  12.45 $\pm$   0.36 &  13.38 $\pm$   0.39 &  27.4 & &   9.47 $\pm$   0.59 &   9.63 $\pm$   0.61 &  20.5 \\
4471 He {\sc i}                   &   3.67 $\pm$   0.09 &   3.84 $\pm$   0.10 &   8.6 & &   3.75 $\pm$   0.29 &   3.97 $\pm$   0.31 &   7.8 & &   3.62 $\pm$   0.63 &   3.66 $\pm$   0.64 &   6.9 \\
4658 [Fe {\sc iii}]               &   0.66 $\pm$   0.06 &   0.68 $\pm$   0.07 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   1.64 $\pm$   0.07 &   1.68 $\pm$   0.07 &   4.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.69 $\pm$   0.06 &   1.72 $\pm$   0.07 &   4.3 & &   2.13 $\pm$   0.34 &   2.17 $\pm$   0.34 &   5.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4740 [Ar {\sc iv}]                &   1.03 $\pm$   0.07 &   1.05 $\pm$   0.07 &   2.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.44 & 274.6 & & 100.00 $\pm$   1.58 & 100.00 $\pm$   1.61 & 262.5 & & 100.00 $\pm$   1.81 & 100.00 $\pm$   1.93 & 260.5 \\
4921 He {\sc i}                   &   1.29 $\pm$   0.06 &   1.28 $\pm$   0.06 &   3.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4959 [O {\sc iii}]                & 193.91 $\pm$   2.77 & 191.80 $\pm$   2.75 & 534.3 & & 132.11 $\pm$   2.06 & 130.38 $\pm$   2.04 & 346.8 & & 201.03 $\pm$   3.42 & 196.72 $\pm$   3.40 & 502.6 \\
5007 [O {\sc iii}]                & 586.11 $\pm$   8.35 & 576.71 $\pm$   8.25 &1611.0 & & 397.54 $\pm$   6.02 & 389.87 $\pm$   5.93 & 978.6 & & 609.20 $\pm$  10.01 & 594.40 $\pm$   9.94 &1715.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.205 }& & \multicolumn{3}{c}{ 0.250 }& & \multicolumn{3}{c}{ 0.115 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{362.90 }& & \multicolumn{3}{c}{ 58.61 }& & \multicolumn{3}{c}{ 46.75 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.05 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 4.10 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{J 23242034-00062507 }&&
 \multicolumn{3}{c}{J 12530596-03125894 }&&
 \multicolumn{3}{c}{Tol 65a             } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3704 H16                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.72 $\pm$   0.05 &   0.93 $\pm$   0.50 &   1.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3712 H15                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.64 $\pm$   0.05 &   0.82 $\pm$   0.56 &   0.9 & &   1.51 $\pm$   0.19 &   2.42 $\pm$   0.81 &   2.2 \\
3727 [O {\sc ii}]                 & 124.53 $\pm$   1.83 & 143.89 $\pm$   2.23 & 162.6 & &  69.73 $\pm$   1.00 &  89.68 $\pm$   1.35 & 101.3 & &  64.46 $\pm$   0.98 &  68.88 $\pm$   1.10 &  93.8 \\
3750 H12                          &   3.06 $\pm$   0.20 &   3.67 $\pm$   0.33 &   4.8 & &   2.28 $\pm$   0.06 &   2.92 $\pm$   0.10 &   3.5 & &   2.55 $\pm$   0.17 &   3.50 $\pm$   0.31 &   3.8 \\
3771 H11                          &   3.75 $\pm$   0.21 &   4.45 $\pm$   0.33 &   5.8 & &   2.88 $\pm$   0.06 &   3.67 $\pm$   0.11 &   4.4 & &   3.88 $\pm$   0.18 &   4.85 $\pm$   0.29 &   6.4 \\
3798 H10                          &   4.73 $\pm$   0.24 &   5.56 $\pm$   0.36 &   7.4 & &   4.05 $\pm$   0.07 &   5.11 $\pm$   0.11 &   6.3 & &   4.90 $\pm$   0.19 &   5.92 $\pm$   0.29 &   8.1 \\
3820 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.98 $\pm$   0.06 &   1.23 $\pm$   0.07 &   1.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   6.66 $\pm$   0.22 &   7.72 $\pm$   0.34 &  10.7 & &   5.69 $\pm$   0.10 &   7.12 $\pm$   0.14 &   9.0 & &   6.89 $\pm$   0.19 &   7.98 $\pm$   0.28 &  11.9 \\
3868 [Ne {\sc iii}]               &  39.51 $\pm$   0.61 &  44.73 $\pm$   0.72 &  58.2 & &  44.12 $\pm$   0.63 &  54.78 $\pm$   0.82 &  70.8 & &  29.10 $\pm$   0.46 &  30.79 $\pm$   0.51 &  44.5 \\
3889 He {\sc i} + H8              &  17.30 $\pm$   0.32 &  19.67 $\pm$   0.43 &  27.5 & &  15.28 $\pm$   0.23 &  18.87 $\pm$   0.29 &  25.0 & &  18.29 $\pm$   0.31 &  20.06 $\pm$   0.40 &  28.8 \\
3968 [Ne {\sc iii}] + H7          &  26.29 $\pm$   0.42 &  29.50 $\pm$   0.53 &  41.6 & &  27.76 $\pm$   0.40 &  33.66 $\pm$   0.50 &  46.2 & &  23.31 $\pm$   0.38 &  25.20 $\pm$   0.45 &  38.7 \\
4026 He {\sc i}                   &   1.49 $\pm$   0.12 &   1.65 $\pm$   0.13 &   2.3 & &   1.55 $\pm$   0.04 &   1.86 $\pm$   0.05 &   2.6 & &   1.69 $\pm$   0.14 &   1.77 $\pm$   0.15 &   2.8 \\
4068 [S {\sc ii}]                 &   1.61 $\pm$   0.15 &   1.77 $\pm$   0.16 &   2.6 & &   1.16 $\pm$   0.03 &   1.37 $\pm$   0.04 &   2.0 & &   0.76 $\pm$   0.17 &   0.80 $\pm$   0.18 &   1.3 \\
4101 H$\delta$                    &  23.56 $\pm$   0.37 &  25.96 $\pm$   0.46 &  41.0 & &  22.35 $\pm$   0.32 &  26.26 $\pm$   0.39 &  40.0 & &  24.50 $\pm$   0.38 &  26.16 $\pm$   0.45 &  44.4 \\
4227 [Fe {\sc v}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.20 $\pm$   0.04 &   0.23 $\pm$   0.05 &   0.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4340 H$\gamma$                    &  44.17 $\pm$   0.66 &  47.07 $\pm$   0.73 &  86.2 & &  42.14 $\pm$   0.60 &  46.91 $\pm$   0.68 &  84.5 & &  45.71 $\pm$   0.69 &  47.44 $\pm$   0.73 &  97.2 \\
4363 [O {\sc iii}]                &   8.47 $\pm$   0.18 &   8.98 $\pm$   0.19 &  16.5 & &   9.52 $\pm$   0.14 &  10.55 $\pm$   0.16 &  19.2 & &  10.17 $\pm$   0.19 &  10.42 $\pm$   0.20 &  20.2 \\
4387 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.41 $\pm$   0.03 &   0.45 $\pm$   0.03 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4415 [Fe {\sc ii}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.21 $\pm$   0.03 &   0.24 $\pm$   0.04 &   0.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4471 He {\sc i}                   &   3.78 $\pm$   0.15 &   3.96 $\pm$   0.16 &   7.8 & &   3.83 $\pm$   0.06 &   4.15 $\pm$   0.07 &   8.2 & &   3.58 $\pm$   0.11 &   3.64 $\pm$   0.11 &   7.8 \\
4571 Si {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.17 $\pm$   0.02 &   0.18 $\pm$   0.02 &   0.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4640 N {\sc iii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.37 $\pm$   0.06 &   0.39 $\pm$   0.06 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4658 [Fe {\sc iii}]               &   0.64 $\pm$   0.12 &   0.65 $\pm$   0.12 &   1.4 & &   0.99 $\pm$   0.03 &   1.03 $\pm$   0.04 &   2.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   1.48 $\pm$   0.41 &   1.51 $\pm$   0.42 &   3.5 & &   1.20 $\pm$   0.04 &   1.24 $\pm$   0.04 &   2.7 & &   0.66 $\pm$   0.10 &   0.66 $\pm$   0.10 &   1.5 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.21 $\pm$   0.13 &   1.23 $\pm$   0.13 &   2.8 & &   1.71 $\pm$   0.04 &   1.76 $\pm$   0.04 &   3.8 & &   1.02 $\pm$   0.08 &   1.02 $\pm$   0.08 &   2.4 \\
4740 [Ar {\sc iv}]                &   0.64 $\pm$   0.13 &   0.65 $\pm$   0.14 &   1.5 & &   1.11 $\pm$   0.03 &   1.14 $\pm$   0.04 &   2.6 & &   0.87 $\pm$   0.09 &   0.87 $\pm$   0.09 &   2.2 \\
4861 H$\beta$                     & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.47 & 249.3 & & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.43 & 248.2 & & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.46 & 244.5 \\
4921 He {\sc i}                   &   1.21 $\pm$   0.12 &   1.20 $\pm$   0.12 &   3.0 & &   1.06 $\pm$   0.04 &   1.05 $\pm$   0.04 &   2.6 & &   1.43 $\pm$   0.14 &   1.42 $\pm$   0.14 &   3.8 \\
4959 [O {\sc iii}]                & 181.18 $\pm$   2.62 & 179.10 $\pm$   2.60 & 453.9 & & 225.70 $\pm$   3.20 & 221.53 $\pm$   3.16 & 554.4 & & 130.58 $\pm$   1.88 & 129.31 $\pm$   1.87 & 331.5 \\
5007 [O {\sc iii}]                & 544.83 $\pm$   7.84 & 535.75 $\pm$   7.75 &1354.0 & & 677.11 $\pm$   7.82 & 658.62 $\pm$   7.65 &1663.2 & & 390.84 $\pm$   5.60 & 386.06 $\pm$   5.57 & 973.6 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.205 }& & \multicolumn{3}{c}{ 0.355 }& & \multicolumn{3}{c}{ 0.100 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{148.80 }& & \multicolumn{3}{c}{2058.0 }& & \multicolumn{3}{c}{288.10 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.20 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 1.10 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{UM311               }&&
 \multicolumn{3}{c}{J 13043227-03332212 }&&
 \multicolumn{3}{c}{J 02481595-08171651a} \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 149.64 $\pm$   2.15 & 174.35 $\pm$   2.65 & 196.1 & & 173.38 $\pm$   2.64 & 187.74 $\pm$   3.01 & 209.9 & &  84.40 $\pm$   1.22 &  86.43 $\pm$   1.32 & 101.1 \\
3750 H12                          &   2.21 $\pm$   0.15 &   3.16 $\pm$   0.27 &   3.2 & &   2.63 $\pm$   0.28 &   3.21 $\pm$   0.60 &   3.4 & &   2.67 $\pm$   0.11 &   4.25 $\pm$   0.21 &   3.4 \\
3771 H11                          &   3.14 $\pm$   0.16 &   4.22 $\pm$   0.26 &   4.6 & &   3.05 $\pm$   0.28 &   3.64 $\pm$   0.57 &   4.2 & &   3.37 $\pm$   0.11 &   4.93 $\pm$   0.20 &   4.4 \\
3798 H10                          &   3.90 $\pm$   0.14 &   5.10 $\pm$   0.24 &   5.6 & &   5.26 $\pm$   0.34 &   5.99 $\pm$   0.58 &   7.8 & &   4.45 $\pm$   0.11 &   6.04 $\pm$   0.18 &   5.8 \\
3820 He {\sc i}                   &   1.00 $\pm$   0.17 &   1.15 $\pm$   0.20 &   1.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.82 $\pm$   0.09 &   0.83 $\pm$   0.09 &   1.0 \\
3835 H9                           &   5.83 $\pm$   0.14 &   7.26 $\pm$   0.24 &   8.5 & &   6.83 $\pm$   0.45 &   7.67 $\pm$   0.67 &   9.9 & &   6.45 $\pm$   0.13 &   8.07 $\pm$   0.19 &   8.4 \\
3868 [Ne {\sc iii}]               &  23.85 $\pm$   0.37 &  27.19 $\pm$   0.44 &  35.2 & &  27.04 $\pm$   0.54 &  28.95 $\pm$   0.60 &  38.5 & &  46.42 $\pm$   0.67 &  47.32 $\pm$   0.72 &  60.1 \\
3889 He {\sc i} + H8              &  15.98 $\pm$   0.26 &  18.72 $\pm$   0.34 &  24.2 & &  17.71 $\pm$   0.42 &  19.26 $\pm$   0.63 &  26.4 & &  17.73 $\pm$   0.27 &  19.49 $\pm$   0.32 &  23.9 \\
3968 [Ne {\sc iii}] + H7          &  20.59 $\pm$   0.31 &  23.66 $\pm$   0.40 &  32.5 & &  22.81 $\pm$   0.44 &  24.53 $\pm$   0.62 &  36.5 & &  28.77 $\pm$   0.42 &  30.61 $\pm$   0.47 &  40.4 \\
4026 He {\sc i}                   &   1.76 $\pm$   0.10 &   1.95 $\pm$   0.12 &   2.9 & &   2.90 $\pm$   0.31 &   3.06 $\pm$   0.33 &   4.5 & &   1.51 $\pm$   0.07 &   1.54 $\pm$   0.07 &   2.1 \\
4068 [S {\sc ii}]                 &   1.22 $\pm$   0.10 &   1.35 $\pm$   0.11 &   1.9 & &   1.85 $\pm$   0.19 &   1.96 $\pm$   0.21 &   2.8 & &   0.94 $\pm$   0.08 &   0.95 $\pm$   0.08 &   1.4 \\
4101 H$\delta$                    &  22.98 $\pm$   0.34 &  25.79 $\pm$   0.42 &  40.1 & &  24.17 $\pm$   0.44 &  25.72 $\pm$   0.62 &  37.7 & &  24.28 $\pm$   0.35 &  25.82 $\pm$   0.40 &  37.4 \\
4340 H$\gamma$                    &  43.37 $\pm$   0.63 &  46.61 $\pm$   0.70 &  85.0 & &  45.04 $\pm$   0.72 &  46.80 $\pm$   0.83 &  79.9 & &  45.80 $\pm$   0.66 &  47.12 $\pm$   0.69 &  81.8 \\
4363 [O {\sc iii}]                &   2.36 $\pm$   0.08 &   2.51 $\pm$   0.09 &   4.6 & &   3.25 $\pm$   0.20 &   3.35 $\pm$   0.21 &   5.8 & &   8.72 $\pm$   0.14 &   8.76 $\pm$   0.14 &  15.5 \\
4471 He {\sc i}                   &   3.94 $\pm$   0.09 &   4.13 $\pm$   0.10 &   8.2 & &   3.99 $\pm$   0.16 &   4.08 $\pm$   0.16 &   7.6 & &   3.88 $\pm$   0.08 &   3.89 $\pm$   0.08 &   7.4 \\
4563 Si {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.27 $\pm$   0.07 &   0.27 $\pm$   0.07 &   0.5 \\
4658 [Fe {\sc iii}]               &   0.81 $\pm$   0.07 &   0.83 $\pm$   0.07 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.69 $\pm$   0.06 &   0.68 $\pm$   0.06 &   1.4 \\
4686 He {\sc ii}                  &   1.02 $\pm$   0.11 &   1.04 $\pm$   0.12 &   2.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.91 $\pm$   0.06 &   0.90 $\pm$   0.06 &   1.9 \\
4702 [Fe {\sc iii}]               &   0.29 $\pm$   0.04 &   0.29 $\pm$   0.04 &   0.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.55 $\pm$   0.08 &   0.56 $\pm$   0.08 &   1.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.54 $\pm$   0.05 &   1.53 $\pm$   0.05 &   3.3 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.95 $\pm$   0.06 &   0.95 $\pm$   0.06 &   2.1 \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.44 & 242.8 & & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.52 & 233.3 & & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.44 & 232.6 \\
4921 He {\sc i}                   &   1.26 $\pm$   0.08 &   1.24 $\pm$   0.08 &   3.2 & &   1.73 $\pm$   0.22 &   1.72 $\pm$   0.22 &   4.1 & &   0.89 $\pm$   0.05 &   0.88 $\pm$   0.05 &   2.1 \\
4959 [O {\sc iii}]                & 138.46 $\pm$   1.98 & 136.45 $\pm$   1.96 & 355.2 & & 140.92 $\pm$   2.09 & 139.80 $\pm$   2.08 & 342.3 & & 209.06 $\pm$   2.97 & 206.87 $\pm$   2.97 & 511.0 \\
4988 [Fe {\sc iii}]               &   0.65 $\pm$   0.09 &   0.63 $\pm$   0.08 &   1.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.42 $\pm$   0.06 &   0.42 $\pm$   0.06 &   1.0 \\
5007 [O {\sc iii}]                & 415.38 $\pm$   5.92 & 407.06 $\pm$   5.84 &1088.0 & & 421.35 $\pm$   6.16 & 416.79 $\pm$   6.12 &1035.0 & & 625.77 $\pm$   8.88 & 618.53 $\pm$   8.86 &1538.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.220 }& & \multicolumn{3}{c}{ 0.115 }& & \multicolumn{3}{c}{ 0.045 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{760.50 }& & \multicolumn{3}{c}{279.10 }& & \multicolumn{3}{c}{501.30 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.75 }& & \multicolumn{3}{c}{ 0.45 }& & \multicolumn{3}{c}{ 1.90 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Pox 4a              }&&
 \multicolumn{3}{c}{Pox 120a            }&&
 \multicolumn{3}{c}{HS 2236+1344b       } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3712 H15                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.00 $\pm$   0.14 &   1.63 $\pm$   0.90 &   1.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3727 [O {\sc ii}]                 &  71.17 $\pm$   1.02 &  75.29 $\pm$   1.14 &  80.8 & &  56.83 $\pm$   0.86 &  65.79 $\pm$   1.04 &  80.9 & &  39.91 $\pm$   0.72 &  46.48 $\pm$   0.87 &  49.1 \\
3750 H12                          &   2.56 $\pm$   0.07 &   2.80 $\pm$   0.11 &   3.1 & &   2.39 $\pm$   0.13 &   3.16 $\pm$   0.22 &   3.7 & &   3.43 $\pm$   0.29 &   3.99 $\pm$   0.46 &   4.7 \\
3771 H11                          &   3.45 $\pm$   0.08 &   3.72 $\pm$   0.11 &   4.2 & &   3.35 $\pm$   0.14 &   4.27 $\pm$   0.24 &   5.1 & &   3.26 $\pm$   0.25 &   3.78 $\pm$   0.43 &   4.3 \\
3798 H10                          &   4.79 $\pm$   0.10 &   5.14 $\pm$   0.12 &   6.0 & &   4.41 $\pm$   0.15 &   5.46 $\pm$   0.24 &   6.8 & &   4.42 $\pm$   0.24 &   5.10 $\pm$   0.43 &   5.8 \\
3835 H9                           &   6.71 $\pm$   0.12 &   7.14 $\pm$   0.14 &   8.4 & &   6.24 $\pm$   0.16 &   7.49 $\pm$   0.24 &  10.1 & &   5.49 $\pm$   0.25 &   6.29 $\pm$   0.41 &   7.9 \\
3868 [Ne {\sc iii}]               &  53.60 $\pm$   0.77 &  56.26 $\pm$   0.84 &  65.3 & &  46.92 $\pm$   0.70 &  53.19 $\pm$   0.82 &  71.1 & &  36.95 $\pm$   0.62 &  42.13 $\pm$   0.74 &  49.3 \\
3889 He {\sc i} + H8              &  17.86 $\pm$   0.26 &  18.80 $\pm$   0.30 &  22.5 & &  17.41 $\pm$   0.28 &  20.05 $\pm$   0.36 &  29.3 & &  17.04 $\pm$   0.36 &  19.37 $\pm$   0.51 &  24.7 \\
3968 [Ne {\sc iii}] + H7          &  30.96 $\pm$   0.45 &  32.39 $\pm$   0.49 &  41.6 & &  28.82 $\pm$   0.44 &  32.60 $\pm$   0.53 &  46.2 & &  25.95 $\pm$   0.46 &  29.16 $\pm$   0.60 &  37.2 \\
4026 He {\sc i}                   &   1.70 $\pm$   0.06 &   1.76 $\pm$   0.06 &   2.3 & &   1.73 $\pm$   0.10 &   1.92 $\pm$   0.11 &   2.8 & &   1.40 $\pm$   0.15 &   1.56 $\pm$   0.16 &   2.0 \\
4068 [S {\sc ii}]                 &   0.75 $\pm$   0.04 &   0.78 $\pm$   0.04 &   1.0 & &   1.06 $\pm$   0.11 &   1.17 $\pm$   0.12 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  25.21 $\pm$   0.36 &  26.20 $\pm$   0.39 &  37.8 & &  23.47 $\pm$   0.36 &  26.10 $\pm$   0.43 &  39.8 & &  24.26 $\pm$   0.42 &  26.74 $\pm$   0.54 &  38.5 \\
4340 H$\gamma$                    &  45.92 $\pm$   0.66 &  47.08 $\pm$   0.68 &  78.9 & &  44.08 $\pm$   0.65 &  47.15 $\pm$   0.71 &  86.5 & &  44.32 $\pm$   0.69 &  47.29 $\pm$   0.78 &  75.9 \\
4363 [O {\sc iii}]                &  11.03 $\pm$   0.16 &  11.28 $\pm$   0.17 &  19.0 & &  12.43 $\pm$   0.20 &  13.18 $\pm$   0.22 &  22.9 & &  14.53 $\pm$   0.28 &  15.46 $\pm$   0.30 &  24.9 \\
4387 He {\sc i}                   &   0.37 $\pm$   0.04 &   0.38 $\pm$   0.04 &   0.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4471 He {\sc i}                   &   3.68 $\pm$   0.06 &   3.74 $\pm$   0.06 &   6.8 & &   3.75 $\pm$   0.10 &   3.92 $\pm$   0.11 &   7.5 & &   3.92 $\pm$   0.18 &   4.11 $\pm$   0.19 &   7.2 \\
4658 [Fe {\sc iii}]               &   0.73 $\pm$   0.04 &   0.73 $\pm$   0.04 &   1.4 & &   0.73 $\pm$   0.08 &   0.74 $\pm$   0.09 &   1.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   1.68 $\pm$   0.05 &   1.69 $\pm$   0.05 &   3.2 & &   1.42 $\pm$   0.10 &   1.44 $\pm$   0.10 &   2.9 & &   1.24 $\pm$   0.17 &   1.27 $\pm$   0.18 &   2.5 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.78 $\pm$   0.05 &   1.79 $\pm$   0.05 &   3.6 & &   2.51 $\pm$   0.10 &   2.55 $\pm$   0.10 &   5.3 & &   1.78 $\pm$   0.14 &   1.81 $\pm$   0.15 &   3.5 \\
4740 [Ar {\sc iv}]                &   1.16 $\pm$   0.04 &   1.17 $\pm$   0.04 &   2.5 & &   1.60 $\pm$   0.08 &   1.61 $\pm$   0.09 &   3.3 & &   1.21 $\pm$   0.18 &   1.23 $\pm$   0.18 &   2.5 \\
4861 H$\beta$                     & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.42 & 220.3 & & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.46 & 215.1 & & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.51 & 215.0 \\
4921 He {\sc i}                   &   0.98 $\pm$   0.04 &   0.97 $\pm$   0.04 &   2.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4959 [O {\sc iii}]                & 239.11 $\pm$   3.39 & 238.00 $\pm$   3.38 & 530.2 & & 222.77 $\pm$   3.20 & 219.76 $\pm$   3.17 & 448.3 & & 174.16 $\pm$   2.56 & 172.20 $\pm$   2.54 & 374.5 \\
5007 [O {\sc iii}]                & 688.43 $\pm$   9.76 & 683.84 $\pm$   9.72 &1542.0 & & 668.30 $\pm$   7.82 & 655.77 $\pm$   7.73 &1344.9 & & 527.65 $\pm$   7.70 & 518.87 $\pm$   7.60 &1151.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.080 }& & \multicolumn{3}{c}{ 0.210 }& & \multicolumn{3}{c}{ 0.215 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{989.50 }& & \multicolumn{3}{c}{469.10 }& & \multicolumn{3}{c}{ 96.75 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.10 }& & \multicolumn{3}{c}{ 0.55 }& & \multicolumn{3}{c}{ 0.00 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{CGCG 007-025c       }&&
 \multicolumn{3}{c}{UM 462a             }&&
 \multicolumn{3}{c}{Tol 2138-405        } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 112.66 $\pm$   1.91 & 114.27 $\pm$   2.03 & 176.4 & &  88.85 $\pm$   1.31 & 127.27 $\pm$   1.99 & 152.2 & & 108.82 $\pm$   1.67 & 143.48 $\pm$   2.32 & 145.9 \\
3750 H12                          &   6.26 $\pm$   0.67 &   6.35 $\pm$   0.87 &  10.9 & &   2.06 $\pm$   0.16 &   4.43 $\pm$   0.40 &   3.8 & &   3.10 $\pm$   0.26 &   4.05 $\pm$   0.42 &   4.9 \\
3771 H11                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.98 $\pm$   0.12 &   4.41 $\pm$   0.34 &   3.4 & &   3.62 $\pm$   0.22 &   4.72 $\pm$   0.38 &   5.6 \\
3798 H10                          &   7.37 $\pm$   0.56 &   7.47 $\pm$   0.77 &  13.4 & &   2.57 $\pm$   0.12 &   5.20 $\pm$   0.31 &   4.4 & &   4.77 $\pm$   0.23 &   6.17 $\pm$   0.39 &   7.4 \\
3820 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.15 $\pm$   0.16 &   1.59 $\pm$   0.23 &   1.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   7.86 $\pm$   0.54 &   7.96 $\pm$   0.75 &  14.2 & &   4.32 $\pm$   0.14 &   7.48 $\pm$   0.30 &   7.6 & &   6.33 $\pm$   0.26 &   8.10 $\pm$   0.42 &   9.6 \\
3868 [Ne {\sc iii}]               &  36.51 $\pm$   0.73 &  36.96 $\pm$   0.76 &  52.5 & &  31.21 $\pm$   0.48 &  42.46 $\pm$   0.68 &  50.2 & &  46.24 $\pm$   0.74 &  58.65 $\pm$   0.98 &  70.0 \\
3889 He {\sc i} + H8              &  20.32 $\pm$   0.56 &  20.57 $\pm$   0.81 &  33.4 & &  12.28 $\pm$   0.22 &  18.12 $\pm$   0.37 &  21.0 & &  16.92 $\pm$   0.33 &  21.34 $\pm$   0.49 &  27.7 \\
3968 [Ne {\sc iii}] + H7          &  23.47 $\pm$   0.54 &  23.73 $\pm$   0.82 &  36.0 & &  20.73 $\pm$   0.33 &  28.69 $\pm$   0.50 &  36.2 & &  27.62 $\pm$   0.47 &  34.12 $\pm$   0.65 &  44.4 \\
4026 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.03 $\pm$   0.10 &   1.32 $\pm$   0.13 &   1.6 & &   1.55 $\pm$   0.16 &   1.88 $\pm$   0.20 &   2.5 \\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.15 $\pm$   0.09 &   1.46 $\pm$   0.11 &   1.8 & &   2.61 $\pm$   0.21 &   3.14 $\pm$   0.26 &   4.3 \\
4101 H$\delta$                    &  27.57 $\pm$   0.57 &  27.82 $\pm$   0.71 &  63.5 & &  19.62 $\pm$   0.31 &  25.90 $\pm$   0.44 &  37.4 & &  23.63 $\pm$   0.41 &  28.20 $\pm$   0.53 &  45.1 \\
4340 H$\gamma$                    &  46.52 $\pm$   0.80 &  46.81 $\pm$   0.93 &  94.3 & &  39.42 $\pm$   0.58 &  46.88 $\pm$   0.72 &  76.0 & &  41.15 $\pm$   0.66 &  46.30 $\pm$   0.77 &  77.0 \\
4363 [O {\sc iii}]                &   9.94 $\pm$   0.31 &  10.00 $\pm$   0.31 &  17.4 & &   8.77 $\pm$   0.17 &  10.10 $\pm$   0.20 &  16.3 & &   8.49 $\pm$   0.21 &   9.50 $\pm$   0.24 &  16.1 \\
4471 He {\sc i}                   &   3.65 $\pm$   0.29 &   3.67 $\pm$   0.29 &   6.6 & &   3.33 $\pm$   0.09 &   3.70 $\pm$   0.10 &   6.4 & &   3.42 $\pm$   0.15 &   3.73 $\pm$   0.16 &   7.2 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.49 $\pm$   0.07 &   0.52 $\pm$   0.08 &   1.0 & &   1.29 $\pm$   0.19 &   1.35 $\pm$   0.20 &   2.8 \\
4686 He {\sc ii}                  &   1.54 $\pm$   0.24 &   1.55 $\pm$   0.24 &   3.2 & &   0.50 $\pm$   0.10 &   0.52 $\pm$   0.11 &   1.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.24 $\pm$   0.31 &   2.25 $\pm$   0.31 &   4.7 & &   1.41 $\pm$   0.08 &   1.46 $\pm$   0.08 &   2.8 & &   1.41 $\pm$   0.20 &   1.46 $\pm$   0.21 &   3.2 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.85 $\pm$   0.07 &   0.88 $\pm$   0.07 &   1.8 & &   1.00 $\pm$   0.15 &   1.03 $\pm$   0.16 &   2.3 \\
4861 H$\beta$                     & 100.00 $\pm$   1.61 & 100.00 $\pm$   1.67 & 213.7 & & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.47 & 212.1 & & 100.00 $\pm$   1.56 & 100.00 $\pm$   1.57 & 207.9 \\
4921 He {\sc i}                   &   2.32 $\pm$   0.36 &   2.32 $\pm$   0.36 &   4.9 & &   0.97 $\pm$   0.09 &   0.94 $\pm$   0.09 &   2.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4959 [O {\sc iii}]                & 162.91 $\pm$   2.53 & 162.74 $\pm$   2.53 & 327.0 & & 215.42 $\pm$   3.09 & 207.70 $\pm$   3.03 & 447.2 & & 199.90 $\pm$   3.03 & 195.84 $\pm$   2.99 & 300.0 \\
5007 [O {\sc iii}]                & 473.76 $\pm$   7.24 & 473.02 $\pm$   7.24 & 920.9 & & 650.40 $\pm$   9.30 & 618.86 $\pm$   9.01 &1327.0 & & 604.10 $\pm$   9.06 & 586.00 $\pm$   8.85 & 900.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.020 }& & \multicolumn{3}{c}{ 0.520 }& & \multicolumn{3}{c}{ 0.390 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{ 53.93 }& & \multicolumn{3}{c}{407.90 }& & \multicolumn{3}{c}{169.50 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 1.95 }& & \multicolumn{3}{c}{ 0.00 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Pox 4b              }&&
 \multicolumn{3}{c}{IC 4662a            }&&
 \multicolumn{3}{c}{J 14305350+00274635 } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 194.71 $\pm$   4.27 & 192.90 $\pm$   4.51 & 212.0 & & 106.93 $\pm$   1.53 & 146.20 $\pm$   2.22 & 124.3 & & 126.12 $\pm$   1.91 & 140.27 $\pm$   2.24 & 142.7 \\
3750 H12                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.77 $\pm$   0.10 &   2.90 $\pm$   0.19 &   2.2 & &   2.48 $\pm$   0.24 &   2.75 $\pm$   0.36 &   3.0 \\
3771 H11                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   2.29 $\pm$   0.09 &   3.59 $\pm$   0.17 &   2.8 & &   3.66 $\pm$   0.24 &   4.05 $\pm$   0.37 &   4.4 \\
3798 H10                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.34 $\pm$   0.10 &   4.96 $\pm$   0.18 &   4.1 & &   4.51 $\pm$   0.26 &   4.98 $\pm$   0.38 &   5.5 \\
3835 H9                           &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   5.07 $\pm$   0.11 &   7.17 $\pm$   0.19 &   6.4 & &   6.18 $\pm$   0.24 &   6.80 $\pm$   0.36 &   7.5 \\
3868 [Ne {\sc iii}]               &  36.41 $\pm$   1.74 &  36.05 $\pm$   1.76 &  35.2 & &  34.21 $\pm$   0.50 &  44.75 $\pm$   0.68 &  39.7 & &  45.95 $\pm$   0.75 &  50.35 $\pm$   0.85 &  52.0 \\
3889 He {\sc i} + H8              &  18.08 $\pm$   1.27 &  19.49 $\pm$   1.63 &  26.0 & &  14.51 $\pm$   0.22 &  19.33 $\pm$   0.32 &  18.5 & &  17.53 $\pm$   0.36 &  19.17 $\pm$   0.47 &  20.9 \\
3968 [Ne {\sc iii}] + H7          &  21.91 $\pm$   1.31 &  23.67 $\pm$   1.78 &  25.1 & &  21.94 $\pm$   0.33 &  28.29 $\pm$   0.44 &  28.2 & &  28.13 $\pm$   0.47 &  30.51 $\pm$   0.58 &  35.5 \\
4026 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.39 $\pm$   0.06 &   1.74 $\pm$   0.08 &   1.7 & &   1.80 $\pm$   0.20 &   1.94 $\pm$   0.21 &   2.1 \\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.18 $\pm$   0.07 &   1.45 $\pm$   0.08 &   1.4 & &   1.02 $\pm$   0.18 &   1.09 $\pm$   0.19 &   1.2 \\
4101 H$\delta$                    &  31.19 $\pm$   1.21 &  31.95 $\pm$   1.38 &  64.7 & &  20.94 $\pm$   0.31 &  25.97 $\pm$   0.41 &  27.5 & &  24.72 $\pm$   0.42 &  26.46 $\pm$   0.51 &  33.3 \\
4340 H$\gamma$                    &  45.09 $\pm$   1.21 &  46.75 $\pm$   1.71 &  47.3 & &  40.69 $\pm$   0.59 &  46.77 $\pm$   0.69 &  59.5 & &  44.83 $\pm$   0.68 &  46.91 $\pm$   0.75 &  68.3 \\
4363 [O {\sc iii}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   6.39 $\pm$   0.11 &   7.25 $\pm$   0.13 &   9.1 & &   7.93 $\pm$   0.20 &   8.28 $\pm$   0.21 &  10.9 \\
4387 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.36 $\pm$   0.06 &   0.40 $\pm$   0.06 &   0.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4471 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.40 $\pm$   0.07 &   3.74 $\pm$   0.08 &   5.0 & &   4.08 $\pm$   0.14 &   4.22 $\pm$   0.15 &   5.8 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.76 $\pm$   0.06 &   0.79 $\pm$   0.06 &   1.1 & &   1.01 $\pm$   0.14 &   1.02 $\pm$   0.14 &   1.5 \\
4686 He {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.86 $\pm$   0.10 &   4.02 $\pm$   0.11 &   5.7 & &   1.10 $\pm$   0.15 &   1.11 $\pm$   0.15 &   1.6 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.75 $\pm$   0.05 &   0.77 $\pm$   0.05 &   1.1 & &   1.39 $\pm$   0.14 &   1.40 $\pm$   0.14 &   2.1 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.30 $\pm$   0.05 &   0.31 $\pm$   0.05 &   0.5 & &   0.86 $\pm$   0.14 &   0.87 $\pm$   0.15 &   1.3 \\
4861 H$\beta$                     & 100.00 $\pm$   2.15 & 100.00 $\pm$   2.28 & 177.1 & & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.44 & 171.9 & & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.50 & 168.0 \\
4921 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.94 $\pm$   0.06 &   0.93 $\pm$   0.06 &   1.6 & &   0.79 $\pm$   0.13 &   0.78 $\pm$   0.13 &   1.3 \\
4959 [O {\sc iii}]                & 142.42 $\pm$   2.87 & 140.56 $\pm$   2.87 & 173.9 & & 190.41 $\pm$   2.71 & 185.52 $\pm$   2.67 & 313.3 & & 202.33 $\pm$   2.97 & 200.74 $\pm$   2.96 & 317.2 \\
5007 [O {\sc iii}]                & 415.22 $\pm$   7.78 & 409.73 $\pm$   7.78 & 547.0 & & 579.27 $\pm$   8.24 & 558.05 $\pm$   8.02 & 970.4 & & 606.98 $\pm$   7.30 & 599.92 $\pm$   7.24 & 951.6 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.125 }& & \multicolumn{3}{c}{ 0.445 }& & \multicolumn{3}{c}{ 0.150 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{ 17.02 }& & \multicolumn{3}{c}{1544.0 }& & \multicolumn{3}{c}{189.10 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.45 }& & \multicolumn{3}{c}{ 0.45 }& & \multicolumn{3}{c}{ 0.00 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{IC 4662c            }&&
 \multicolumn{3}{c}{Pox 120b            }&&
 \multicolumn{3}{c}{g2252292-171050     } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 130.24 $\pm$   1.89 & 164.56 $\pm$   2.52 & 166.6 & & 112.03 $\pm$   1.70 & 124.15 $\pm$   1.99 & 108.1 & &  65.43 $\pm$   1.20 &  69.92 $\pm$   1.34 &  61.7 \\
3750 H12                          &   2.49 $\pm$   0.16 &   3.13 $\pm$   0.28 &   3.6 & &   2.72 $\pm$   0.25 &   3.01 $\pm$   0.37 &   2.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3771 H11                          &   3.24 $\pm$   0.19 &   4.06 $\pm$   0.31 &   4.8 & &   3.09 $\pm$   0.25 &   3.41 $\pm$   0.36 &   3.3 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3798 H10                          &   3.85 $\pm$   0.15 &   4.79 $\pm$   0.27 &   5.4 & &   4.45 $\pm$   0.25 &   4.89 $\pm$   0.36 &   4.7 & &   3.98 $\pm$   0.53 &   4.39 $\pm$   0.80 &   4.2 \\
3835 H9                           &   5.94 $\pm$   0.16 &   7.32 $\pm$   0.27 &   8.6 & &   5.89 $\pm$   0.24 &   6.45 $\pm$   0.36 &   5.9 & &   6.77 $\pm$   0.58 &   7.33 $\pm$   0.83 &   7.2 \\
3868 [Ne {\sc iii}]               &  37.29 $\pm$   0.56 &  45.60 $\pm$   0.71 &  47.5 & &  42.68 $\pm$   0.67 &  46.62 $\pm$   0.76 &  40.4 & &  47.73 $\pm$   0.88 &  50.52 $\pm$   0.96 &  45.9 \\
3889 He {\sc i} + H8              &  16.93 $\pm$   0.28 &  20.61 $\pm$   0.41 &  23.5 & &  16.99 $\pm$   0.33 &  18.53 $\pm$   0.43 &  18.4 & &  17.00 $\pm$   0.48 &  18.12 $\pm$   0.76 &  17.2 \\
3968 [Ne {\sc iii}] + H7          &  23.63 $\pm$   0.36 &  28.25 $\pm$   0.49 &  32.8 & &  28.06 $\pm$   0.48 &  30.35 $\pm$   0.57 &  30.7 & &  29.18 $\pm$   0.64 &  30.82 $\pm$   0.84 &  33.9 \\
4026 He {\sc i}                   &   1.99 $\pm$   0.13 &   2.35 $\pm$   0.15 &   2.6 & &   2.13 $\pm$   0.21 &   2.29 $\pm$   0.22 &   2.5 & &   1.75 $\pm$   0.31 &   1.84 $\pm$   0.32 &   1.8 \\
4068 [S {\sc ii}]                 &   1.06 $\pm$   0.11 &   1.24 $\pm$   0.13 &   1.3 & &   1.94 $\pm$   0.17 &   2.08 $\pm$   0.19 &   2.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  22.49 $\pm$   0.34 &  26.12 $\pm$   0.45 &  30.2 & &  25.18 $\pm$   0.43 &  26.89 $\pm$   0.50 &  30.9 & &  25.02 $\pm$   0.52 &  26.22 $\pm$   0.72 &  30.5 \\
4340 H$\gamma$                    &  42.38 $\pm$   0.63 &  46.82 $\pm$   0.72 &  66.9 & &  44.88 $\pm$   0.69 &  46.89 $\pm$   0.75 &  60.2 & &  45.86 $\pm$   0.78 &  47.27 $\pm$   0.91 &  60.6 \\
4363 [O {\sc iii}]                &   6.52 $\pm$   0.13 &   7.17 $\pm$   0.15 &   9.9 & &   8.50 $\pm$   0.20 &   8.86 $\pm$   0.21 &  10.8 & &  12.83 $\pm$   0.38 &  13.18 $\pm$   0.40 &  16.9 \\
4471 He {\sc i}                   &   4.08 $\pm$   0.09 &   4.40 $\pm$   0.10 &   6.4 & &   4.03 $\pm$   0.15 &   4.17 $\pm$   0.15 &   5.4 & &   3.21 $\pm$   0.30 &   3.28 $\pm$   0.31 &   4.2 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   2.13 $\pm$   0.17 &   2.17 $\pm$   0.17 &   3.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &  15.38 $\pm$   0.26 &  15.88 $\pm$   0.27 &  24.5 & &   1.98 $\pm$   0.17 &   2.01 $\pm$   0.17 &   2.8 & &   1.74 $\pm$   0.33 &   1.76 $\pm$   0.33 &   2.5 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.79 $\pm$   0.10 &   0.81 $\pm$   0.10 &   1.2 & &   1.06 $\pm$   0.15 &   1.07 $\pm$   0.15 &   1.5 & &   1.38 $\pm$   0.31 &   1.38 $\pm$   0.31 &   2.0 \\
4740 [Ar {\sc iv}]                &   0.60 $\pm$   0.09 &   0.61 $\pm$   0.09 &   1.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.56 $\pm$   0.32 &   1.57 $\pm$   0.33 &   2.3 \\
4861 H$\beta$                     & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.46 & 166.1 & & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.50 & 157.8 & & 100.00 $\pm$   1.55 & 100.00 $\pm$   1.59 & 157.5 \\
4921 He {\sc i}                   &   1.16 $\pm$   0.07 &   1.15 $\pm$   0.07 &   2.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.89 $\pm$   0.19 &   0.89 $\pm$   0.18 &   1.4 \\
4959 [O {\sc iii}]                & 196.67 $\pm$   2.82 & 193.28 $\pm$   2.79 & 326.9 & & 190.98 $\pm$   2.80 & 189.53 $\pm$   2.78 & 280.9 & & 202.91 $\pm$   3.08 & 201.71 $\pm$   3.07 & 328.0 \\
5007 [O {\sc iii}]                & 600.69 $\pm$   8.59 & 585.43 $\pm$   8.42 & 979.6 & & 572.94 $\pm$   6.87 & 566.50 $\pm$   6.81 & 842.7 & & 608.24 $\pm$   9.08 & 603.18 $\pm$   9.03 &1015.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.330 }& & \multicolumn{3}{c}{ 0.145 }& & \multicolumn{3}{c}{ 0.095 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{720.00 }& & \multicolumn{3}{c}{229.50 }& & \multicolumn{3}{c}{161.40 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 0.15 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{UM 461b             }&&
 \multicolumn{3}{c}{Mrk 1236c           }&&
 \multicolumn{3}{c}{J 14480536-01105771 } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 &  63.86 $\pm$   1.10 &  71.04 $\pm$   1.30 &  69.6 & & 241.49 $\pm$   3.71 & 241.49 $\pm$   3.91 & 179.2 & &  84.27 $\pm$   1.25 &  97.26 $\pm$   1.53 &  78.4 \\
3750 H12                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.14 $\pm$   0.53 &   3.14 $\pm$   0.79 &   2.5 & &   2.64 $\pm$   0.23 &   3.97 $\pm$   0.42 &   2.6 \\
3771 H11                          &   2.95 $\pm$   0.29 &   5.39 $\pm$   0.67 &   4.0 & &   4.27 $\pm$   0.57 &   4.27 $\pm$   0.79 &   3.6 & &   2.86 $\pm$   0.19 &   4.20 $\pm$   0.36 &   2.9 \\
3798 H10                          &   4.12 $\pm$   0.35 &   6.70 $\pm$   0.70 &   5.5 & &   6.53 $\pm$   0.56 &   6.53 $\pm$   0.77 &   5.6 & &   3.71 $\pm$   0.17 &   5.15 $\pm$   0.33 &   3.7 \\
3835 H9                           &   6.12 $\pm$   0.30 &   9.05 $\pm$   0.60 &   7.5 & &   6.12 $\pm$   0.43 &   6.12 $\pm$   0.70 &   5.0 & &   5.91 $\pm$   0.22 &   7.60 $\pm$   0.35 &   6.1 \\
3868 [Ne {\sc iii}]               &  32.72 $\pm$   0.60 &  35.77 $\pm$   0.69 &  33.0 & &  27.92 $\pm$   0.63 &  27.92 $\pm$   0.64 &  23.1 & &  48.25 $\pm$   0.73 &  54.54 $\pm$   0.86 &  46.1 \\
3889 He {\sc i} + H8              &  15.69 $\pm$   0.39 &  19.64 $\pm$   0.65 &  17.6 & &  20.66 $\pm$   0.52 &  20.66 $\pm$   0.74 &  18.2 & &  16.64 $\pm$   0.31 &  19.63 $\pm$   0.43 &  17.3 \\
3968 [Ne {\sc iii}] + H7          &  22.53 $\pm$   0.45 &  26.81 $\pm$   0.68 &  25.6 & &  23.59 $\pm$   0.52 &  23.59 $\pm$   0.72 &  21.8 & &  28.42 $\pm$   0.45 &  32.53 $\pm$   0.57 &  29.4 \\
4026 He {\sc i}                   &   2.06 $\pm$   0.25 &   2.21 $\pm$   0.27 &   2.1 & &   3.61 $\pm$   0.39 &   3.61 $\pm$   0.39 &   3.3 & &   1.66 $\pm$   0.16 &   1.84 $\pm$   0.18 &   1.7 \\
4068 [S {\sc ii}]                 &   1.15 $\pm$   0.21 &   1.23 $\pm$   0.22 &   1.1 & &   2.28 $\pm$   0.26 &   2.28 $\pm$   0.26 &   2.0 & &   0.68 $\pm$   0.15 &   0.74 $\pm$   0.17 &   0.7 \\
4101 H$\delta$                    &  22.05 $\pm$   0.41 &  25.83 $\pm$   0.62 &  25.8 & &  27.54 $\pm$   0.53 &  27.54 $\pm$   0.71 &  26.8 & &  23.10 $\pm$   0.38 &  26.05 $\pm$   0.47 &  26.0 \\
4340 H$\gamma$                    &  43.62 $\pm$   0.71 &  47.28 $\pm$   0.85 &  56.2 & &  49.59 $\pm$   0.80 &  49.59 $\pm$   0.90 &  56.1 & &  43.76 $\pm$   0.66 &  47.05 $\pm$   0.74 &  54.3 \\
4363 [O {\sc iii}]                &  11.11 $\pm$   0.30 &  11.48 $\pm$   0.32 &  13.1 & &   3.99 $\pm$   0.30 &   3.99 $\pm$   0.30 &   4.5 & &   9.66 $\pm$   0.19 &  10.21 $\pm$   0.20 &  11.8 \\
4471 He {\sc i}                   &   4.26 $\pm$   0.21 &   4.35 $\pm$   0.22 &   5.4 & &   3.63 $\pm$   0.27 &   3.63 $\pm$   0.27 &   4.4 & &   3.74 $\pm$   0.14 &   3.89 $\pm$   0.14 &   4.6 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.97 $\pm$   0.14 &   0.98 $\pm$   0.14 &   1.2 \\
4686 He {\sc ii}                  &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.57 $\pm$   0.32 &   1.57 $\pm$   0.32 &   2.1 & &   1.62 $\pm$   0.14 &   1.65 $\pm$   0.15 &   2.1 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.25 $\pm$   0.33 &   2.24 $\pm$   0.33 &   3.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.41 $\pm$   0.13 &   1.42 $\pm$   0.13 &   1.8 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.93 $\pm$   0.10 &   0.94 $\pm$   0.10 &   1.2 \\
4861 H$\beta$                     & 100.00 $\pm$   1.50 & 100.00 $\pm$   1.55 & 147.1 & & 100.00 $\pm$   1.54 & 100.00 $\pm$   1.57 & 147.4 & & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.47 & 146.4 \\
4959 [O {\sc iii}]                & 183.44 $\pm$   2.71 & 178.60 $\pm$   2.70 & 248.5 & & 113.94 $\pm$   1.75 & 113.94 $\pm$   1.75 & 168.9 & & 213.40 $\pm$   3.07 & 209.91 $\pm$   3.05 & 300.0 \\
5007 [O {\sc iii}]                & 547.47 $\pm$   8.01 & 530.67 $\pm$   7.93 & 730.8 & & 340.40 $\pm$   5.08 & 340.40 $\pm$   5.08 & 504.7 & & 647.30 $\pm$   9.30 & 633.32 $\pm$   9.18 & 870.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.175 }& & \multicolumn{3}{c}{ 0.000 }& & \multicolumn{3}{c}{ 0.210 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{ 94.69 }& & \multicolumn{3}{c}{146.30 }& & \multicolumn{3}{c}{320.40 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 2.60 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 0.80 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{IC 4662b            }&&
 \multicolumn{3}{c}{Pox 105             }&&
 \multicolumn{3}{c}{UM 462d             } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3712 H15                          &   0.97 $\pm$   0.12 &   2.76 $\pm$   1.06 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3727 [O {\sc ii}]                 &  70.08 $\pm$   1.02 &  76.86 $\pm$   1.19 &  66.1 & & 108.10 $\pm$   1.68 & 109.99 $\pm$   1.82 &  98.1 & & 188.51 $\pm$   2.92 & 219.94 $\pm$   3.63 & 173.6 \\
3750 H12                          &   2.05 $\pm$   0.11 &   3.90 $\pm$   0.26 &   2.0 & &   3.31 $\pm$   0.32 &   4.84 $\pm$   0.60 &   3.3 & &   2.29 $\pm$   0.41 &   4.13 $\pm$   0.91 &   2.1 \\
3771 H11                          &   2.89 $\pm$   0.13 &   4.77 $\pm$   0.27 &   2.8 & &   3.72 $\pm$   0.50 &   5.31 $\pm$   0.82 &   3.6 & &   3.32 $\pm$   0.42 &   5.20 $\pm$   0.78 &   3.3 \\
3798 H10                          &   3.49 $\pm$   0.12 &   5.42 $\pm$   0.24 &   3.4 & &   5.95 $\pm$   0.37 &   7.54 $\pm$   0.58 &   5.9 & &   5.00 $\pm$   0.40 &   6.97 $\pm$   0.67 &   5.5 \\
3835 H9                           &   5.51 $\pm$   0.13 &   7.57 $\pm$   0.23 &   5.5 & &   5.62 $\pm$   0.31 &   7.29 $\pm$   0.55 &   5.2 & &   4.34 $\pm$   0.36 &   6.39 $\pm$   0.67 &   4.0 \\
3868 [Ne {\sc iii}]               &  41.69 $\pm$   0.61 &  45.07 $\pm$   0.69 &  38.4 & &  47.06 $\pm$   0.83 &  47.69 $\pm$   0.88 &  41.9 & &  26.56 $\pm$   0.55 &  30.29 $\pm$   0.65 &  22.5 \\
3889 He {\sc i} + H8              &  15.86 $\pm$   0.25 &  18.74 $\pm$   0.33 &  15.3 & &  16.67 $\pm$   0.39 &  18.39 $\pm$   0.56 &  16.2 & &  15.53 $\pm$   0.46 &  19.09 $\pm$   0.71 &  14.1 \\
3968 [Ne {\sc iii}] + H7          &  25.44 $\pm$   0.38 &  28.78 $\pm$   0.46 &  25.5 & &  28.94 $\pm$   0.54 &  30.69 $\pm$   0.67 &  29.5 & &  20.77 $\pm$   0.49 &  24.63 $\pm$   0.70 &  20.5 \\
4026 He {\sc i}                   &   1.42 $\pm$   0.10 &   1.51 $\pm$   0.11 &   1.4 & &   2.13 $\pm$   0.36 &   2.15 $\pm$   0.37 &   1.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4068 [S {\sc ii}]                 &   0.83 $\pm$   0.15 &   0.88 $\pm$   0.16 &   0.8 & &   2.34 $\pm$   0.53 &   2.36 $\pm$   0.54 &   2.2 & &   2.79 $\pm$   0.30 &   3.09 $\pm$   0.33 &   2.6 \\
4101 H$\delta$                    &  23.16 $\pm$   0.34 &  25.95 $\pm$   0.41 &  24.2 & &  24.33 $\pm$   0.47 &  25.97 $\pm$   0.61 &  24.1 & &  22.59 $\pm$   0.46 &  26.04 $\pm$   0.63 &  24.1 \\
4340 H$\gamma$                    &  44.18 $\pm$   0.64 &  46.99 $\pm$   0.70 &  50.8 & &  45.96 $\pm$   0.75 &  47.28 $\pm$   0.84 &  52.5 & &  43.21 $\pm$   0.74 &  47.07 $\pm$   0.89 &  45.5 \\
4363 [O {\sc iii}]                &   7.86 $\pm$   0.14 &   8.11 $\pm$   0.14 &   8.9 & &  11.27 $\pm$   0.29 &  11.27 $\pm$   0.30 &  12.5 & &   6.52 $\pm$   0.27 &   6.90 $\pm$   0.29 &   6.8 \\
4471 He {\sc i}                   &   3.58 $\pm$   0.08 &   3.66 $\pm$   0.08 &   4.2 & &   4.54 $\pm$   0.21 &   4.53 $\pm$   0.21 &   5.3 & &   3.62 $\pm$   0.19 &   3.78 $\pm$   0.20 &   4.0 \\
4658 [Fe {\sc iii}]               &   0.38 $\pm$   0.06 &   0.38 $\pm$   0.06 &   0.5 & &   0.70 $\pm$   0.16 &   0.70 $\pm$   0.16 &   0.8 & &   0.70 $\pm$   0.16 &   0.71 $\pm$   0.16 &   0.8 \\
4686 He {\sc ii}                  &   7.77 $\pm$   0.14 &   7.80 $\pm$   0.14 &   9.8 & &   1.43 $\pm$   0.18 &   1.41 $\pm$   0.19 &   1.7 & &   1.62 $\pm$   0.19 &   1.65 $\pm$   0.20 &   1.9 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.85 $\pm$   0.06 &   1.85 $\pm$   0.07 &   2.3 & &   2.26 $\pm$   0.24 &   2.25 $\pm$   0.25 &   2.8 & &   1.26 $\pm$   0.25 &   1.27 $\pm$   0.25 &   1.5 \\
4740 [Ar {\sc iv}]                &   1.09 $\pm$   0.05 &   1.09 $\pm$   0.05 &   1.4 & &   1.63 $\pm$   0.24 &   1.62 $\pm$   0.24 &   2.0 & &   0.75 $\pm$   0.01 &   0.76 $\pm$   0.01 &   0.9 \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.45 & 139.6 & & 100.00 $\pm$   1.52 & 100.00 $\pm$   1.56 & 130.8 & & 100.00 $\pm$   1.54 & 100.00 $\pm$   1.58 & 129.6 \\
4921 He {\sc i}                   &   1.11 $\pm$   0.08 &   1.09 $\pm$   0.08 &   1.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4959 [O {\sc iii}]                & 212.90 $\pm$   3.03 & 209.11 $\pm$   3.02 & 290.1 & & 190.55 $\pm$   2.85 & 188.07 $\pm$   2.84 & 237.7 & & 130.03 $\pm$   1.97 & 127.33 $\pm$   1.96 & 159.0 \\
5007 [O {\sc iii}]                & 636.91 $\pm$   9.06 & 623.27 $\pm$   8.98 & 863.4 & & 567.77 $\pm$   8.38 & 559.79 $\pm$   8.36 & 717.2 & & 394.87 $\pm$   5.90 & 384.43 $\pm$   5.82 & 461.4 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.145 }& & \multicolumn{3}{c}{ 0.040 }& & \multicolumn{3}{c}{ 0.230 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{1287.0 }& & \multicolumn{3}{c}{133.40 }& & \multicolumn{3}{c}{114.90 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 1.45 }& & \multicolumn{3}{c}{ 1.45 }& & \multicolumn{3}{c}{ 1.15 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{UM 462c             }&&
 \multicolumn{3}{c}{J 02481595-08171651b}&&
 \multicolumn{3}{c}{cgcg007-025b        } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 191.76 $\pm$   2.83 & 191.76 $\pm$   2.98 & 120.3 & & 124.64 $\pm$   2.39 & 120.54 $\pm$   2.50 & 131.1 & & 118.66 $\pm$   1.83 & 123.13 $\pm$   2.00 &  82.2 \\
3750 H12                          &   3.76 $\pm$   0.30 &   3.76 $\pm$   0.38 &   2.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   3.18 $\pm$   0.32 &   3.64 $\pm$   0.55 &   2.4 \\
3771 H11                          &   3.54 $\pm$   0.26 &   3.54 $\pm$   0.35 &   2.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   4.74 $\pm$   0.40 &   5.25 $\pm$   0.59 &   3.6 \\
3798 H10                          &   5.30 $\pm$   0.23 &   5.30 $\pm$   0.33 &   3.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   4.06 $\pm$   0.37 &   4.55 $\pm$   0.59 &   3.0 \\
3835 H9                           &   7.32 $\pm$   0.23 &   7.32 $\pm$   0.33 &   4.7 & &   7.36 $\pm$   0.58 &  10.40 $\pm$   1.08 &   9.2 & &   6.53 $\pm$   0.35 &   7.09 $\pm$   0.55 &   5.1 \\
3868 [Ne {\sc iii}]               &  44.50 $\pm$   0.71 &  44.50 $\pm$   0.73 &  26.9 & &  43.37 $\pm$   1.16 &  41.94 $\pm$   1.18 &  45.7 & &  36.11 $\pm$   0.67 &  37.26 $\pm$   0.71 &  25.0 \\
3889 He {\sc i} + H8              &  21.59 $\pm$   0.40 &  21.59 $\pm$   0.47 &  14.6 & &  21.79 $\pm$   0.88 &  24.01 $\pm$   1.12 &  30.6 & &  19.20 $\pm$   0.43 &  20.13 $\pm$   0.60 &  14.8 \\
3968 [Ne {\sc iii}] + H7          &  28.98 $\pm$   0.48 &  28.98 $\pm$   0.53 &  20.6 & &  26.03 $\pm$   0.82 &  28.90 $\pm$   1.13 &  28.7 & &  25.29 $\pm$   0.48 &  26.32 $\pm$   0.63 &  20.8 \\
4026 He {\sc i}                   &   1.37 $\pm$   0.15 &   1.37 $\pm$   0.15 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   2.00 $\pm$   0.25 &   2.05 $\pm$   0.26 &   1.5 \\
4068 [S {\sc ii}]                 &   2.51 $\pm$   0.25 &   2.51 $\pm$   0.25 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.40 $\pm$   0.22 &   1.44 $\pm$   0.23 &   1.1 \\
4101 H$\delta$                    &  27.85 $\pm$   0.46 &  27.85 $\pm$   0.50 &  21.8 & &  22.14 $\pm$   0.77 &  25.26 $\pm$   1.11 &  23.6 & &  25.46 $\pm$   0.45 &  26.33 $\pm$   0.58 &  23.1 \\
4340 H$\gamma$                    &  49.87 $\pm$   0.76 &  49.87 $\pm$   0.78 &  45.8 & &  45.34 $\pm$   0.95 &  47.50 $\pm$   1.19 &  51.0 & &  46.32 $\pm$   0.72 &  47.26 $\pm$   0.80 &  45.9 \\
4363 [O {\sc iii}]                &   8.64 $\pm$   0.21 &   8.64 $\pm$   0.21 &   7.9 & &   8.74 $\pm$   0.56 &   8.46 $\pm$   0.56 &   9.3 & &   9.75 $\pm$   0.23 &   9.89 $\pm$   0.23 &   9.3 \\
4471 He {\sc i}                   &   3.77 $\pm$   0.14 &   3.77 $\pm$   0.14 &   3.7 & &   4.25 $\pm$   0.43 &   4.11 $\pm$   0.43 &   4.3 & &   3.67 $\pm$   0.20 &   3.71 $\pm$   0.20 &   3.6 \\
4658 [Fe {\sc iii}]               &   0.98 $\pm$   0.12 &   0.98 $\pm$   0.12 &   1.0 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.94 $\pm$   0.18 &   0.94 $\pm$   0.18 &   1.0 \\
4686 He {\sc ii}                  &   1.54 $\pm$   0.16 &   1.54 $\pm$   0.16 &   1.7 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   2.14 $\pm$   0.19 &   2.15 $\pm$   0.19 &   2.4 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.73 $\pm$   0.15 &   0.73 $\pm$   0.15 &   0.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.07 $\pm$   0.19 &   1.07 $\pm$   0.19 &   1.2 \\
4861 H$\beta$                     & 100.00 $\pm$   1.47 & 100.00 $\pm$   1.47 & 126.9 & & 100.00 $\pm$   1.76 & 100.00 $\pm$   1.90 & 125.0 & & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.51 & 121.7 \\
4921 He {\sc i}                   &   1.01 $\pm$   0.14 &   1.01 $\pm$   0.14 &   1.3 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.35 $\pm$   0.21 &   1.34 $\pm$   0.21 &   1.6 \\
4959 [O {\sc iii}]                & 156.40 $\pm$   2.27 & 156.40 $\pm$   2.28 & 193.4 & & 192.24 $\pm$   3.23 & 185.92 $\pm$   3.23 & 225.1 & & 153.04 $\pm$   2.25 & 152.28 $\pm$   2.25 & 173.1 \\
5007 [O {\sc iii}]                & 461.28 $\pm$   6.67 & 461.28 $\pm$   6.67 & 569.6 & & 575.36 $\pm$   9.31 & 556.44 $\pm$   9.32 & 675.5 & & 456.07 $\pm$   6.64 & 453.19 $\pm$   6.62 & 520.7 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.000 }& & \multicolumn{3}{c}{ 0.000 }& & \multicolumn{3}{c}{ 0.055 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{264.70 }& & \multicolumn{3}{c}{ 24.35 }& & \multicolumn{3}{c}{112.00 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 4.25 }& & \multicolumn{3}{c}{ 0.25 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{J 16241012-00220258 }&&
 \multicolumn{3}{c}{UM 462e             }&&
 \multicolumn{3}{c}{J 01345200-00385440 } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 135.28 $\pm$   1.97 & 149.63 $\pm$   2.31 & 101.7 & & 241.24 $\pm$   4.16 & 241.24 $\pm$   4.39 & 171.8 & & 105.63 $\pm$   4.39 & 115.80 $\pm$   5.08 & 115.2 \\
3750 H12                          &   2.02 $\pm$   0.16 &   3.79 $\pm$   0.39 &   1.6 & &   5.43 $\pm$   0.71 &   5.43 $\pm$   0.86 &   4.3 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3771 H11                          &   2.49 $\pm$   0.16 &   4.29 $\pm$   0.35 &   2.0 & &   6.14 $\pm$   0.76 &   6.14 $\pm$   0.92 &   4.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3798 H10                          &   3.53 $\pm$   0.18 &   5.42 $\pm$   0.33 &   2.8 & &   4.61 $\pm$   0.72 &   4.61 $\pm$   0.88 &   3.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   5.89 $\pm$   0.18 &   7.87 $\pm$   0.30 &   4.9 & &   7.92 $\pm$   0.78 &   7.92 $\pm$   0.95 &   5.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3868 [Ne {\sc iii}]               &  42.72 $\pm$   0.64 &  46.53 $\pm$   0.73 &  33.7 & &  32.09 $\pm$   0.97 &  32.09 $\pm$   0.98 &  19.0 & &  38.15 $\pm$   2.39 &  41.16 $\pm$   2.67 &  34.1 \\
3889 He {\sc i} + H8              &  16.85 $\pm$   0.30 &  19.75 $\pm$   0.40 &  14.1 & &  21.79 $\pm$   0.81 &  21.79 $\pm$   0.95 &  16.9 & &  23.14 $\pm$   2.80 &  26.75 $\pm$   3.57 &  32.6 \\
3968 [Ne {\sc iii}] + H7          &  27.47 $\pm$   0.43 &  30.99 $\pm$   0.53 &  23.6 & &  26.85 $\pm$   0.72 &  26.85 $\pm$   0.89 &  20.6 & &  26.10 $\pm$   2.01 &  30.81 $\pm$   3.24 &  22.6 \\
4026 He {\sc i}                   &   1.41 $\pm$   0.12 &   1.51 $\pm$   0.13 &   1.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4068 [S {\sc ii}]                 &   1.38 $\pm$   0.10 &   1.47 $\pm$   0.11 &   1.1 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  23.06 $\pm$   0.36 &  25.82 $\pm$   0.44 &  20.8 & &  26.44 $\pm$   0.70 &  26.44 $\pm$   0.85 &  21.2 & &  26.08 $\pm$   2.05 &  29.68 $\pm$   2.88 &  29.5 \\
4340 H$\gamma$                    &  44.12 $\pm$   0.65 &  46.92 $\pm$   0.72 &  45.8 & &  50.32 $\pm$   0.98 &  50.32 $\pm$   1.06 &  48.9 & &  43.52 $\pm$   1.99 &  47.15 $\pm$   2.82 &  43.9 \\
4363 [O {\sc iii}]                &   6.01 $\pm$   0.15 &   6.23 $\pm$   0.15 &   6.1 & &   7.78 $\pm$   0.48 &   7.78 $\pm$   0.48 &   7.1 & &   9.51 $\pm$   2.02 &   9.75 $\pm$   2.12 &   9.6 \\
4471 He {\sc i}                   &   3.45 $\pm$   0.12 &   3.54 $\pm$   0.13 &   3.6 & &   4.70 $\pm$   0.49 &   4.70 $\pm$   0.49 &   4.3 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4658 [Fe {\sc iii}]               &   1.11 $\pm$   0.09 &   1.12 $\pm$   0.09 &   1.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   1.45 $\pm$   0.09 &   1.46 $\pm$   0.09 &   1.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.73 $\pm$   0.10 &   0.73 $\pm$   0.10 &   0.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.47 & 121.9 & & 100.00 $\pm$   1.73 & 100.00 $\pm$   1.76 & 112.2 & & 100.00 $\pm$   3.12 & 100.00 $\pm$   3.54 & 110.6 \\
4959 [O {\sc iii}]                & 196.50 $\pm$   2.82 & 193.16 $\pm$   2.81 & 240.0 & & 118.75 $\pm$   2.02 & 118.75 $\pm$   2.02 & 124.5 & & 178.51 $\pm$   4.89 & 173.26 $\pm$   4.87 & 261.4 \\
5007 [O {\sc iii}]                & 565.40 $\pm$   8.10 & 553.61 $\pm$   8.03 & 660.0 & & 356.17 $\pm$   5.77 & 356.17 $\pm$   5.78 & 372.4 & & 527.93 $\pm$  12.99 & 510.30 $\pm$  12.87 & 787.5 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.155 }& & \multicolumn{3}{c}{ 0.000 }& & \multicolumn{3}{c}{ 0.160 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{384.40 }& & \multicolumn{3}{c}{ 44.81 }& & \multicolumn{3}{c}{  7.48 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 1.10 }& & \multicolumn{3}{c}{ 0.00 }& & \multicolumn{3}{c}{ 2.40 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{Tol 65b             }&&
 \multicolumn{3}{c}{UM 462b             }&&
 \multicolumn{3}{c}{CGCG 007-025d       } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 &  86.92 $\pm$   1.50 &  95.83 $\pm$   1.74 &  45.3 & & 130.42 $\pm$   1.95 & 149.50 $\pm$   2.38 &  73.1 & & 109.73 $\pm$   1.94 & 107.04 $\pm$   2.03 &  43.2 \\
3771 H11                          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   2.18 $\pm$   0.27 &   4.58 $\pm$   0.68 &   1.2 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3798 H10                          &   4.61 $\pm$   0.51 &   5.97 $\pm$   0.87 &   2.7 & &   2.97 $\pm$   0.25 &   5.53 $\pm$   0.58 &   1.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
3835 H9                           &   5.90 $\pm$   0.42 &   7.40 $\pm$   0.79 &   3.3 & &   4.62 $\pm$   0.26 &   7.40 $\pm$   0.52 &   2.5 & &   4.11 $\pm$   0.58 &   8.13 $\pm$   1.42 &   1.7 \\
3868 [Ne {\sc iii}]               &  28.20 $\pm$   0.71 &  30.65 $\pm$   0.79 &  15.8 & &  35.66 $\pm$   0.59 &  40.03 $\pm$   0.69 &  18.5 & &  31.38 $\pm$   0.82 &  30.61 $\pm$   0.84 &  11.5 \\
3889 He {\sc i} + H8              &  16.92 $\pm$   0.52 &  19.31 $\pm$   0.83 &   9.6 & &  16.16 $\pm$   0.35 &  20.13 $\pm$   0.52 &   9.3 & &  18.37 $\pm$   0.60 &  22.05 $\pm$   0.90 &   7.6 \\
3968 [Ne {\sc iii}] + H7          &  20.85 $\pm$   0.55 &  23.32 $\pm$   0.83 &  12.7 & &  22.17 $\pm$   0.40 &  26.56 $\pm$   0.55 &  12.8 & &  22.13 $\pm$   0.61 &  25.51 $\pm$   0.87 &   9.6 \\
4026 He {\sc i}                   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.93 $\pm$   0.18 &   1.02 $\pm$   0.20 &   0.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.71 $\pm$   0.23 &   1.86 $\pm$   0.25 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  23.95 $\pm$   0.50 &  26.27 $\pm$   0.75 &  15.3 & &  22.21 $\pm$   0.39 &  26.01 $\pm$   0.52 &  13.5 & &  23.20 $\pm$   0.58 &  26.33 $\pm$   0.81 &  10.7 \\
4340 H$\gamma$                    &  44.87 $\pm$   0.77 &  47.31 $\pm$   0.91 &  35.0 & &  43.16 $\pm$   0.66 &  47.05 $\pm$   0.77 &  29.2 & &  45.34 $\pm$   0.82 &  47.44 $\pm$   0.96 &  24.1 \\
4363 [O {\sc iii}]                &   8.62 $\pm$   0.34 &   8.94 $\pm$   0.36 &   6.4 & &   7.98 $\pm$   0.22 &   8.38 $\pm$   0.23 &   5.2 & &  10.07 $\pm$   0.43 &   9.82 $\pm$   0.43 &   5.2 \\
4471 He {\sc i}                   &   3.14 $\pm$   0.24 &   3.23 $\pm$   0.24 &   2.5 & &   3.13 $\pm$   0.15 &   3.24 $\pm$   0.16 &   2.1 & &   3.82 $\pm$   0.48 &   3.72 $\pm$   0.48 &   2.2 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.14 $\pm$   0.15 &   1.15 $\pm$   0.15 &   0.8 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   3.43 $\pm$   0.31 &   3.46 $\pm$   0.32 &   3.1 & &   2.17 $\pm$   0.19 &   2.19 $\pm$   0.19 &   1.6 & &   4.56 $\pm$   0.40 &   4.45 $\pm$   0.40 &   2.8 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   0.58 $\pm$   0.13 &   0.59 $\pm$   0.14 &   0.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4861 H$\beta$                     & 100.00 $\pm$   1.56 & 100.00 $\pm$   1.60 &  96.5 & & 100.00 $\pm$   1.47 & 100.00 $\pm$   1.50 &  84.9 & & 100.00 $\pm$   1.64 & 100.00 $\pm$   1.70 &  69.5 \\
4959 [O {\sc iii}]                & 121.05 $\pm$   1.88 & 119.51 $\pm$   1.87 & 114.2 & & 170.42 $\pm$   2.48 & 166.49 $\pm$   2.47 & 136.9 & & 143.49 $\pm$   2.30 & 139.96 $\pm$   2.30 &  94.6 \\
5007 [O {\sc iii}]                & 366.36 $\pm$   5.51 & 360.37 $\pm$   5.47 & 350.1 & & 508.42 $\pm$   7.37 & 494.05 $\pm$   7.28 & 414.6 & & 406.70 $\pm$   6.29 & 396.71 $\pm$   6.29 & 267.1 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.145 }& & \multicolumn{3}{c}{ 0.210 }& & \multicolumn{3}{c}{ 0.000 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{ 87.40 }& & \multicolumn{3}{c}{273.20 }& & \multicolumn{3}{c}{ 52.20 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 0.50 }& & \multicolumn{3}{c}{ 1.05 }& & \multicolumn{3}{c}{ 1.75 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrrcrrr} \\ \hline
   & \multicolumn{11}{c}{\sc Galaxy}\\              \cline{2-12} 
  &
 \multicolumn{3}{c}{ESO 338-IG04        }&&
 \multicolumn{3}{c}{Mrk 1236b           }&&
 \multicolumn{3}{c}{IC 4662d            } \\ 
  \cline{2-4} \cline{6-8} \cline{10-12}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 128.77 $\pm$   1.89 & 128.68 $\pm$   2.03 &  43.9 & & 156.56 $\pm$   2.38 & 159.86 $\pm$   2.64 &  55.6 & &  98.91 $\pm$   1.50 & 107.42 $\pm$   1.74 &  25.8 \\
3798 H10                          &   2.67 $\pm$   0.25 &   5.82 $\pm$   0.70 &   0.9 & &   2.14 $\pm$   0.47 &   6.88 $\pm$   1.79 &   0.8 & &   2.35 $\pm$   0.34 &   5.55 $\pm$   0.95 &   0.6 \\
3835 H9                           &   5.11 $\pm$   0.28 &   8.08 $\pm$   0.56 &   1.9 & &   3.16 $\pm$   0.34 &   7.88 $\pm$   1.06 &   1.1 & &   3.33 $\pm$   0.31 &   6.57 $\pm$   0.71 &   0.9 \\
3868 [Ne {\sc iii}]               &  47.48 $\pm$   0.73 &  47.33 $\pm$   0.76 &  16.6 & &  29.98 $\pm$   0.57 &  30.40 $\pm$   0.61 &  10.1 & &  39.40 $\pm$   0.64 &  42.20 $\pm$   0.72 &   9.9 \\
3889 He {\sc i} + H8              &  17.96 $\pm$   0.34 &  20.88 $\pm$   0.50 &   6.6 & &  15.31 $\pm$   0.44 &  20.13 $\pm$   0.70 &   5.5 & &  15.50 $\pm$   0.35 &  19.50 $\pm$   0.53 &   4.2 \\
3968 [Ne {\sc iii}] + H7          &  25.59 $\pm$   0.43 &  28.32 $\pm$   0.57 &   9.8 & &  18.40 $\pm$   0.41 &  23.00 $\pm$   0.63 &   6.9 & &  22.80 $\pm$   0.41 &  26.96 $\pm$   0.57 &   6.5 \\
4068 [S {\sc ii}]                 &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   1.64 $\pm$   0.28 &   1.64 $\pm$   0.29 &   0.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4101 H$\delta$                    &  23.57 $\pm$   0.38 &  26.05 $\pm$   0.50 &   9.7 & &  21.68 $\pm$   0.42 &  25.82 $\pm$   0.61 &   8.8 & &  22.55 $\pm$   0.40 &  26.18 $\pm$   0.53 &   6.9 \\
4340 H$\gamma$                    &  45.39 $\pm$   0.69 &  47.22 $\pm$   0.76 &  21.4 & &  43.63 $\pm$   0.70 &  46.93 $\pm$   0.83 &  19.6 & &  43.62 $\pm$   0.67 &  46.93 $\pm$   0.76 &  15.4 \\
4363 [O {\sc iii}]                &  10.11 $\pm$   0.22 &   9.99 $\pm$   0.22 &   4.7 & &   4.51 $\pm$   0.24 &   4.47 $\pm$   0.24 &   2.0 & &   6.72 $\pm$   0.22 &   6.88 $\pm$   0.23 &   2.2 \\
4471 He {\sc i}                   &   3.86 $\pm$   0.16 &   3.82 $\pm$   0.16 &   1.9 & &   3.29 $\pm$   0.24 &   3.25 $\pm$   0.25 &   1.5 & &   3.73 $\pm$   0.21 &   3.78 $\pm$   0.22 &   1.4 \\
4640 N {\sc iii}                  &   0.73 $\pm$   0.15 &   0.71 $\pm$   0.15 &   0.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4658 [Fe {\sc iii}]               &   1.18 $\pm$   0.14 &   1.17 $\pm$   0.14 &   0.6 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4686 He {\sc ii}                  &   2.36 $\pm$   0.16 &   2.33 $\pm$   0.17 &   1.2 & &   1.76 $\pm$   0.29 &   1.72 $\pm$   0.30 &   0.9 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.86 $\pm$   0.14 &   0.85 $\pm$   0.15 &   0.5 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.49 &  59.4 & & 100.00 $\pm$   1.51 & 100.00 $\pm$   1.57 &  56.5 & & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.50 &  44.6 \\
4959 [O {\sc iii}]                & 186.28 $\pm$   2.69 & 182.66 $\pm$   2.69 & 110.3 & & 148.24 $\pm$   2.21 & 143.50 $\pm$   2.21 &  83.4 & & 186.35 $\pm$   2.71 & 181.92 $\pm$   2.69 &  81.0 \\
5007 [O {\sc iii}]                & 557.72 $\pm$   8.01 & 546.51 $\pm$   8.00 & 332.5 & & 450.38 $\pm$   6.62 & 435.21 $\pm$   6.60 & 252.6 & & 571.43 $\pm$   8.24 & 555.87 $\pm$   8.17 & 248.0 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.025 }& & \multicolumn{3}{c}{ 0.070 }& & \multicolumn{3}{c}{ 0.140 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{704.30 }& & \multicolumn{3}{c}{224.70 }& & \multicolumn{3}{c}{486.50 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 1.10 }& & \multicolumn{3}{c}{ 1.65 }& & \multicolumn{3}{c}{ 0.75 } \\ \hline
  \end{tabular}
  \end{table}
\clearpage

\setcounter{table}{2}
%*************************************************************
%             Tab 3_2
%*************************************************************

  \begin{table}
  \centering
  \caption{\sl ---Continued.}
  \begin{tabular}{lrrrcrrr} \\ \hline
   & \multicolumn{7}{c}{\sc Galaxy}\\              \cline{2-8} 
  &
 \multicolumn{3}{c}{J 01074656+01035206 }&&
 \multicolumn{3}{c}{IC 4662e            } \\
  \cline{2-4} \cline{6-8}
  Ion
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$&
  &$F$($\lambda$)/$F$(H$\beta$)
  &$I$($\lambda$)/$I$(H$\beta$)
  &EW$^a$ \\ \hline
3727 [O {\sc ii}]                 & 258.94 $\pm$   7.07 & 270.12 $\pm$   8.16 &  97.2 & & 338.12 $\pm$   9.73 & 324.66 $\pm$  10.85 &  28.5 \\
3868 [Ne {\sc iii}]               &  17.31 $\pm$   2.96 &  17.84 $\pm$   3.20 &   5.4 & &  74.31 $\pm$   4.21 &  70.97 $\pm$   4.42 &   4.9 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~ &   ...~~~~~~ &  ...~~~& &  12.31 $\pm$   3.11 &  20.60 $\pm$   6.21 &   1.0 \\
4101 H$\delta$                    &  23.99 $\pm$   2.12 &  28.93 $\pm$   3.24 &   9.1 & &  14.28 $\pm$   2.06 &  22.68 $\pm$   4.33 &   1.2 \\
4340 H$\gamma$                    &  42.75 $\pm$   2.01 &  47.23 $\pm$   2.96 &  15.6 & &  41.02 $\pm$   2.40 &  46.73 $\pm$   3.59 &   3.8 \\
4363 [O {\sc iii}]                &   4.20 $\pm$   1.26 &   4.17 $\pm$   1.31 &   1.4 & &   ...~~~~~~ &   ...~~~~~~ &  ...~~~\\
4861 H$\beta$                     & 100.00 $\pm$   2.86 & 100.00 $\pm$   3.39 &  40.0 & & 100.00 $\pm$   3.35 & 100.00 $\pm$   4.07 &   9.7 \\
4959 [O {\sc iii}]                &  69.59 $\pm$   2.29 &  66.26 $\pm$   2.28 &  28.6 & & 162.33 $\pm$   4.88 & 149.48 $\pm$   4.87 &  13.8 \\
5007 [O {\sc iii}]                & 206.84 $\pm$   5.10 & 196.34 $\pm$   5.06 &  84.6 & & 481.39 $\pm$  12.72 & 442.66 $\pm$  12.69 &  41.5 \\
 $C$(H$\beta$) & \multicolumn{3}{c}{ 0.120 }& & \multicolumn{3}{c}{ 0.085 } \\
 $F$(H$\beta$)$^b$ & \multicolumn{3}{c}{ 10.52 }& & \multicolumn{3}{c}{ 24.45 } \\
 EW(abs) \AA & \multicolumn{3}{c}{ 1.75 }& & \multicolumn{3}{c}{ 0.80 } \\ \hline

 $^a$ {in \AA} \\
 $^b$ {in units of 10$^{-16}$ ergs s$^{-1}$cm$^{-2}$}
  \end{tabular}
\begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{Pox 186             } & \multicolumn{1}{c}{HS 2236+1344a       } &
\multicolumn{1}{c}{UM 461a             } & \multicolumn{1}{c}{Tol 1214-277        } &
\multicolumn{1}{c}{UM 570              } & \multicolumn{1}{c}{CGCG 032-017         } &
\multicolumn{1}{c}{Pox 108             } & \multicolumn{1}{c}{UM 559              } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16736  \pm 169 $ & $20506  \pm 250 $ &
$16614  \pm 158 $ & $20421  \pm 262 $ &
$18308  \pm 216 $ & $13817  \pm 114 $ &
$13060  \pm 146 $ & $16052  \pm 177 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$14841  \pm 140 $ & $15634  \pm 175 $ &
$14792  \pm 131 $ & $15632  \pm 185 $ &
$15344  \pm 169 $ & $13255  \pm 102 $ &
$12705  \pm 134 $ & $14546  \pm 149 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$15684  \pm 140 $ & $18723  \pm 208 $ &
$15553  \pm 131 $ & $18690  \pm 217 $ &
$16859  \pm 179 $ & $12611  \pm  95 $ &
$12334  \pm 122 $ & $15268  \pm 147 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.033 \pm 0.001$ & $ 0.023 \pm 0.001$ &
$ 0.039 \pm 0.001$ & $ 0.021 \pm 0.001$ &
$ 0.018 \pm 0.001$ & $ 0.109 \pm 0.003$ &
$ 0.133 \pm 0.005$ & $ 0.086 \pm 0.003$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.526 \pm 0.014$ & $ 0.286 \pm 0.008$ &
$ 0.533 \pm 0.014$ & $ 0.284 \pm 0.009$ &
$ 0.498 \pm 0.015$ & $ 1.121 \pm 0.028$ &
$ 1.164 \pm 0.039$ & $ 0.441 \pm 0.013$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.343 \pm 0.137$ & $ 0.162 \pm 0.029$ &
$ 0.049 \pm 0.015$ & $ 0.845 \pm 0.088$ &
$ 0.679 \pm 0.110$ & $ 0.274 \pm 0.122$ &
  ...~~~~~~~ & $ 0.090 \pm 0.008$ \\ 
  O/H ($\times$10$^4$) &
$ 0.562 \pm 0.014$ & $ 0.310 \pm 0.008$ &
$ 0.572 \pm 0.014$ & $ 0.313 \pm 0.009$ &
$ 0.523 \pm 0.015$ & $ 1.233 \pm 0.028$ &
$ 1.297 \pm 0.039$ & $ 0.528 \pm 0.013$ \\ 
  12 + log(O/H)  &
$ 7.749 \pm 0.011$ & $ 7.491 \pm 0.012$ &
$ 7.758 \pm 0.010$ & $ 7.496 \pm 0.012$ &
$ 7.718 \pm 0.012$ & $ 8.091 \pm 0.010$ &
$ 8.113 \pm 0.013$ & $ 7.722 \pm 0.011$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.916 \pm 0.027$ & $ 0.502 \pm 0.015$ &
$ 0.900 \pm 0.025$ & $ 0.359 \pm 0.011$ &
$ 0.943 \pm 0.029$ & $ 2.094 \pm 0.059$ &
$ 2.293 \pm 0.087$ & $ 0.838 \pm 0.027$ \\ 
  ICF &
  1.016 &  1.032 &
  1.018 &  1.039 &
  1.010 &  1.004 &
  1.014 &  1.071 \\ 
  log(Ne/O) &
$-0.781 \pm 0.017$ & $-0.777 \pm 0.018$ &
$-0.796 \pm 0.016$ & $-0.924 \pm 0.019$ &
$-0.739 \pm 0.019$ & $-0.768 \pm 0.017$ &
$-0.746 \pm 0.022$ & $-0.769 \pm 0.019$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~$ & $ 0.087 \pm 0.021$ &
$ 0.028 \pm 0.006$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ 0.099 \pm 0.016$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ 0.060 \pm 0.002$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
  ...~~~~~~~~& 18.640 &
 19.329 &  ...~~~~~~~~&
  ...~~~~~~~~& 13.917 &
  ...~~~~~~~~&  ...~~~~~~~ \\ 
  log(Fe/O) (4658) &
$ ...~~~~~~~$ & $-1.280 \pm 0.103$ &
$-2.024 \pm 0.093$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $-1.953 \pm 0.073$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $-1.441 \pm 0.019$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~ $ \\ \hline
\end{tabular}
%\end{table}

%\clearpage

%\setcounter{table}{3}
%*************************************************************
%             Tab 4_2
%*************************************************************

%  \begin{table}
%\centering
%  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{UM 442              } & \multicolumn{1}{c}{Mrk 1329            } &
\multicolumn{1}{c}{Mrk 1236a           } & \multicolumn{1}{c}{Tol 2146-391        } &
\multicolumn{1}{c}{CGCG 007-025a        } & \multicolumn{1}{c}{HS 2134+0400        } &
\multicolumn{1}{c}{J 0014-0043 } & \multicolumn{1}{c}{J 2324-0006 } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12949  \pm 125 $ & $10467  \pm  70 $ &
$12141  \pm 108 $ & $16262  \pm 171 $ &
$15836  \pm 149 $ & $20226  \pm 392 $ &
$13911  \pm 381 $ & $14097  \pm 145 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$12619  \pm 114 $ & $10432  \pm  67 $ &
$11960  \pm 101 $ & $14641  \pm 143 $ &
$14443  \pm 127 $ & $15624  \pm 280 $ &
$13319  \pm 341 $ & $13443  \pm 129 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$12302  \pm 103 $ & $10448  \pm  58 $ &
$12184  \pm  90 $ & $15217  \pm 142 $ &
$14784  \pm 124 $ & $18695  \pm 326 $ &
$12940  \pm 316 $ & $13116  \pm 120 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.115 \pm 0.004$ & $ 0.329 \pm 0.009$ &
$ 0.256 \pm 0.008$ & $ 0.073 \pm 0.002$ &
$ 0.090 \pm 0.003$ & $ 0.037 \pm 0.002$ &
$ 0.138 \pm 0.011$ & $ 0.186 \pm 0.006$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.151 \pm 0.034$ & $ 1.765 \pm 0.043$ &
$ 1.201 \pm 0.034$ & $ 0.526 \pm 0.015$ &
$ 0.554 \pm 0.015$ & $ 0.218 \pm 0.010$ &
$ 0.793 \pm 0.060$ & $ 0.692 \pm 0.021$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.518 \pm 0.206$ & $ 2.617 \pm 0.198$ &
$ 0.920 \pm 0.315$ & $ 0.632 \pm 0.093$ &
$ 0.543 \pm 0.060$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ 0.653 \pm 0.369$ \\ 
  O/H ($\times$10$^4$) &
$ 1.271 \pm 0.034$ & $ 2.120 \pm 0.044$ &
$ 1.467 \pm 0.036$ & $ 0.605 \pm 0.015$ &
$ 0.649 \pm 0.015$ & $ 0.255 \pm 0.010$ &
$ 0.931 \pm 0.061$ & $ 0.884 \pm 0.022$ \\ 
  12 + log(O/H)  &
$ 8.104 \pm 0.012$ & $ 8.326 \pm 0.009$ &
$ 8.166 \pm 0.010$ & $ 7.782 \pm 0.011$ &
$ 7.812 \pm 0.010$ & $ 7.406 \pm 0.017$ &
$ 7.969 \pm 0.028$ & $ 7.946 \pm 0.011$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.085 \pm 0.070$ & $ 3.396 \pm 0.098$ &
$ 2.209 \pm 0.072$ & $ 0.967 \pm 0.030$ &
$ 1.012 \pm 0.029$ & $ 0.311 \pm 0.015$ &
$ 1.611 \pm 0.133$ & $ 1.441 \pm 0.048$ \\ 
  ICF &
  1.006 &  1.091 &
  1.106 &  1.052 &
  1.061 &  1.061 &
  1.063 &  1.121 \\ 
  log(Ne/O) &
$-0.783 \pm 0.020$ & $-0.758 \pm 0.016$ &
$-0.778 \pm 0.019$ & $-0.775 \pm 0.018$ &
$-0.781 \pm 0.017$ & $-0.888 \pm 0.029$ &
$-0.735 \pm 0.049$ & $-0.738 \pm 0.020$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.245 \pm 0.063$ & $ 0.211 \pm 0.025$ &
$ 0.286 \pm 0.033$ & $ 0.207 \pm 0.031$ &
$ 0.142 \pm 0.014$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ 0.164 \pm 0.031$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
 13.551 &  8.132 &
  7.378 & 10.882 &
  9.544 & ...~~~~~~~ &
 ...~~~~~~~ &  6.299 \\ 
  log(Fe/O) (4658) &
$-1.584 \pm 0.112$ & $-2.091 \pm 0.052$ &
$-1.842 \pm 0.051$ & $-1.429 \pm 0.065$ &
$-1.681 \pm 0.044$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $-1.931 \pm 0.083$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ \hline
\end{tabular}
\end{table}

\clearpage

\setcounter{table}{3}
%*************************************************************
%             Tab 4_3
%*************************************************************

  \begin{table}
\centering
  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{J 1253-0312 } & \multicolumn{1}{c}{Tol 65a             } &
\multicolumn{1}{c}{UM 311               } & \multicolumn{1}{c}{J 1304-0333 } &
\multicolumn{1}{c}{J 0248-0817a} & \multicolumn{1}{c}{Pox 4a              } &
\multicolumn{1}{c}{Pox 120a            } & \multicolumn{1}{c}{HS 2236+1344b       } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$13821  \pm 103 $ & $17649  \pm 209 $ &
$ 9910  \pm 113 $ & $10754  \pm 222 $ &
$13158  \pm 103 $ & $13939  \pm 110 $ &
$15259  \pm 136 $ & $18648  \pm 237 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$13257  \pm  92 $ & $15163  \pm 167 $ &
$ 9895  \pm 109 $ & $10777  \pm 212 $ &
$12779  \pm  94 $ & $13338  \pm  99 $ &
$14145  \pm 117 $ & $15420  \pm 182 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$12803  \pm  85 $ & $16935  \pm 174 $ &
$ 9886  \pm  94 $ & $10777  \pm 184 $ &
$12414  \pm  86 $ & $12867  \pm  92 $ &
$14088  \pm 113 $ & $17592  \pm 197 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.121 \pm 0.003$ & $ 0.060 \pm 0.002$ &
$ 0.733 \pm 0.034$ & $ 0.550 \pm 0.040$ &
$ 0.133 \pm 0.004$ & $ 0.100 \pm 0.003$ &
$ 0.072 \pm 0.002$ & $ 0.039 \pm 0.001$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.898 \pm 0.020$ & $ 0.289 \pm 0.009$ &
$ 1.534 \pm 0.062$ & $ 1.192 \pm 0.080$ &
$ 0.963 \pm 0.024$ & $ 0.919 \pm 0.022$ &
$ 0.692 \pm 0.017$ & $ 0.343 \pm 0.011$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.598 \pm 0.050$ & $ 0.121 \pm 0.039$ &
$ 1.164 \pm 0.274$ & $ ...~~~~~~~$ &
$ 0.502 \pm 0.073$ & $ 0.904 \pm 0.070$ &
$ 0.545 \pm 0.084$ & $ 0.223 \pm 0.067$ \\ 
  O/H ($\times$10$^4$) &
$ 1.025 \pm 0.020$ & $ 0.350 \pm 0.009$ &
$ 2.278 \pm 0.070$ & $ 1.743 \pm 0.089$ &
$ 1.101 \pm 0.024$ & $ 1.028 \pm 0.022$ &
$ 0.769 \pm 0.017$ & $ 0.384 \pm 0.011$ \\ 
  12 + log(O/H)  &
$ 8.011 \pm 0.009$ & $ 7.544 \pm 0.011$ &
$ 8.358 \pm 0.013$ & $ 8.241 \pm 0.022$ &
$ 8.042 \pm 0.009$ & $ 8.012 \pm 0.009$ &
$ 7.886 \pm 0.010$ & $ 7.584 \pm 0.012$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.876 \pm 0.049$ & $ 0.528 \pm 0.017$ &
$ 3.103 \pm 0.145$ & $ 2.377 \pm 0.182$ &
$ 1.896 \pm 0.053$ & $ 1.876 \pm 0.050$ &
$ 1.354 \pm 0.038$ & $ 0.630 \pm 0.021$ \\ 
  ICF &
  1.042 &  1.074 &
  1.340 &  1.321 &
  1.041 &  1.025 &
  1.029 &  1.044 \\ 
  log(Ne/O) &
$-0.720 \pm 0.015$ & $-0.791 \pm 0.019$ &
$-0.739 \pm 0.026$ & $-0.744 \pm 0.043$ &
$-0.746 \pm 0.016$ & $-0.728 \pm 0.016$ &
$-0.742 \pm 0.016$ & $-0.766 \pm 0.020$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.269 \pm 0.010$ & $ ...~~~~~~~$ &
$ 0.538 \pm 0.048$ & $ ...~~~~~~~$ &
$ 0.199 \pm 0.018$ & $ 0.189 \pm 0.011$ &
$ 0.164 \pm 0.019$ & $ ...~~~~~~~$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ 0.412 \pm 0.057$ & $ ...~~~~~~~$ &
$ 0.122 \pm 0.016$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
 10.760 & ...~~~~~~~ &
  4.413 & ...~~~~~~~ &
 10.501 & 12.985 &
 13.860 & ...~~~~~~~ \\ 
  log(Fe/O) (4658) &
$-1.549 \pm 0.019$ & $ ...~~~~~~~$ &
$-1.982 \pm 0.041$ & $ ...~~~~~~~$ &
$-1.722 \pm 0.040$ & $-1.623 \pm 0.028$ &
$-1.531 \pm 0.051$ & $ ...~~~~~~~$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$-2.098 \pm 0.061$ & $ ...~~~~~~~$ &
$-1.936 \pm 0.060$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~  $ \\ \hline
\end{tabular}
%\end{table}

%\clearpage

%\setcounter{table}{3}
%*************************************************************
%             Tab 4_4
%*************************************************************

%  \begin{table}
%\centering
%  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{CGCG 007-025c        } & \multicolumn{1}{c}{UM 462a             } &
\multicolumn{1}{c}{Tol 2138-405        } & \multicolumn{1}{c}{Pox 4b              } &
\multicolumn{1}{c}{IC 4662a            } & \multicolumn{1}{c}{J 1430+0027 } &
\multicolumn{1}{c}{IC 4662c            } & \multicolumn{1}{c}{Pox 120b            } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15575  \pm 248 $ & $13932  \pm 136 $ &
$13899  \pm 165 $ & $14336  \pm  75 $ &
$12731  \pm 103 $ & $13027  \pm 138 $ &
$12459  \pm 112 $ & $13695  \pm 147 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$14312  \pm 212 $ & $13333  \pm 122 $ &
$13311  \pm 148 $ & $13599  \pm  87 $ &
$12448  \pm  94 $ & $12679  \pm 126 $ &
$12227  \pm 104 $ & $13170  \pm 132 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$14704  \pm 206 $ & $12888  \pm 113 $ &
$12887  \pm 137 $ & $13451  \pm  63 $ &
$12216  \pm  85 $ & $12338  \pm 115 $ &
$12180  \pm  93 $ & $12780  \pm 122 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.120 \pm 0.005$ & $ 0.169 \pm 0.005$ &
$ 0.192 \pm 0.007$ & $ 0.240 \pm 0.007$ &
$ 0.247 \pm 0.007$ & $ 0.222 \pm 0.008$ &
$ 0.296 \pm 0.009$ & $ 0.172 \pm 0.006$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.477 \pm 0.020$ & $ 0.825 \pm 0.024$ &
$ 0.785 \pm 0.027$ & $ 0.509 \pm 0.010$ &
$ 0.952 \pm 0.024$ & $ 0.960 \pm 0.030$ &
$ 1.061 \pm 0.030$ & $ 0.790 \pm 0.024$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.488 \pm 0.173$ & $ 0.275 \pm 0.114$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ 2.548 \pm 0.203$ & $ 0.615 \pm 0.178$ &
$ 9.717 \pm 0.719$ & $ 0.910 \pm 0.178$ \\ 
  O/H ($\times$10$^4$) &
$ 0.602 \pm 0.021$ & $ 0.997 \pm 0.024$ &
$ 0.977 \pm 0.028$ & $ 0.749 \pm 0.013$ &
$ 1.224 \pm 0.025$ & $ 1.188 \pm 0.031$ &
$ 1.454 \pm 0.032$ & $ 0.971 \pm 0.025$ \\ 
  12 + log(O/H)  &
$ 7.780 \pm 0.015$ & $ 7.999 \pm 0.011$ &
$ 7.990 \pm 0.012$ & $ 7.874 \pm 0.007$ &
$ 8.088 \pm 0.009$ & $ 8.075 \pm 0.011$ &
$ 8.163 \pm 0.010$ & $ 7.987 \pm 0.011$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.887 \pm 0.041$ & $ 1.418 \pm 0.045$ &
$ 1.973 \pm 0.074$ & $ 1.103 \pm 0.056$ &
$ 1.999 \pm 0.058$ & $ 2.084 \pm 0.075$ &
$ 2.191 \pm 0.070$ & $ 1.643 \pm 0.057$ \\ 
  ICF &
  1.098 &  1.085 &
  1.106 &  1.194 &
  1.147 &  1.110 &
  1.230 &  1.097 \\ 
  log(Ne/O) &
$-0.791 \pm 0.027$ & $-0.812 \pm 0.019$ &
$-0.651 \pm 0.022$ & $-0.755 \pm 0.028$ &
$-0.728 \pm 0.017$ & $-0.711 \pm 0.021$ &
$-0.732 \pm 0.018$ & $-0.732 \pm 0.020$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~$ & $ 0.134 \pm 0.020$ &
$ 0.350 \pm 0.051$ & $ ...~~~~~~~$ &
$ 0.248 \pm 0.019$ & $ 0.304 \pm 0.042$ &
$ ...~~~~~~~$ & $ 0.578 \pm 0.048$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
 ...~~~~~~~ &  7.694 &
  6.718 & ...~~~~~~~ &
  6.530 &  7.005 &
 ...~~~~~~~  &  7.394 \\ 
  log(Fe/O) (4658) &
$ ...~~~~~~~$ & $-1.985 \pm 0.066$ &
$-1.619 \pm 0.065$ & $ ...~~~~~~~$ &
$-1.878 \pm 0.035$ & $-1.747 \pm 0.061$ &
$ ...~~~~~~~$ & $-1.357 \pm 0.038$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ \hline
\end{tabular}
\end{table}

\clearpage

\setcounter{table}{3}
%*************************************************************
%             Tab 4_5
%*************************************************************

  \begin{table}
\centering
  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{g252292-171050     } & \multicolumn{1}{c}{UM 461b             } &
\multicolumn{1}{c}{Mrk 1236c           } & \multicolumn{1}{c}{J 1448-0110 } &
\multicolumn{1}{c}{IC 4662b            } & \multicolumn{1}{c}{Pox 105             } &
\multicolumn{1}{c}{UM 462d             } & \multicolumn{1}{c}{UM 462c             } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15870  \pm 246 $ & $15786  \pm 226 $ &
$12249  \pm 349 $ & $13877  \pm 134 $ &
$12732  \pm 103 $ & $15270  \pm 205 $ &
$14529  \pm 278 $ & $14768  \pm 175 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$14459  \pm 209 $ & $14418  \pm 193 $ &
$12052  \pm 324 $ & $13296  \pm 120 $ &
$12449  \pm  95 $ & $14151  \pm 177 $ &
$13720  \pm 245 $ & $13865  \pm 153 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$14795  \pm 205 $ & $14892  \pm 188 $ &
$11951  \pm 290 $ & $12870  \pm 111 $ &
$12216  \pm  86 $ & $14214  \pm 170 $ &
$13637  \pm 231 $ & $13764  \pm 145 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.071 \pm 0.003$ & $ 0.073 \pm 0.003$ &
$ 0.459 \pm 0.040$ & $ 0.130 \pm 0.004$ &
$ 0.130 \pm 0.004$ & $ 0.120 \pm 0.005$ &
$ 0.265 \pm 0.014$ & $ 0.223 \pm 0.008$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.577 \pm 0.024$ & $ 0.515 \pm 0.020$ &
$ 0.650 \pm 0.055$ & $ 0.851 \pm 0.024$ &
$ 1.065 \pm 0.027$ & $ 0.590 \pm 0.021$ &
$ 0.458 \pm 0.024$ & $ 0.530 \pm 0.018$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.672 \pm 0.287$ & $ ...~~~~~~~$ &
$ 0.952 \pm 0.429$ & $ 0.814 \pm 0.164$ &
$ 5.042 \pm 0.373$ & $ 0.430 \pm 0.123$ &
$ 0.614 \pm 0.168$ & $ 0.600 \pm 0.134$ \\ 
  O/H ($\times$10$^4$) &
$ 0.655 \pm 0.024$ & $ 0.588 \pm 0.020$ &
$ 1.119 \pm 0.068$ & $ 0.989 \pm 0.025$ &
$ 1.245 \pm 0.028$ & $ 0.714 \pm 0.022$ &
$ 0.729 \pm 0.028$ & $ 0.759 \pm 0.019$ \\ 
  12 + log(O/H)  &
$ 7.816 \pm 0.016$ & $ 7.770 \pm 0.015$ &
$ 8.049 \pm 0.026$ & $ 7.995 \pm 0.011$ &
$ 8.095 \pm 0.010$ & $ 7.854 \pm 0.013$ &
$ 7.863 \pm 0.016$ & $ 7.880 \pm 0.011$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.151 \pm 0.050$ & $ 0.827 \pm 0.034$ &
$ 1.422 \pm 0.133$ & $ 1.844 \pm 0.058$ &
$ 2.013 \pm 0.059$ & $ 1.211 \pm 0.048$ &
$ 0.890 \pm 0.050$ & $ 1.246 \pm 0.045$ \\ 
  ICF &
  1.044 &  1.048 &
  1.389 &  1.056 &
  1.060 &  1.080 &
  1.235 &  1.181 \\ 
  log(Ne/O) &
$-0.737 \pm 0.026$ & $-0.832 \pm 0.024$ &
$-0.753 \pm 0.057$ & $-0.706 \pm 0.019$ &
$-0.766 \pm 0.017$ & $-0.737 \pm 0.023$ &
$-0.822 \pm 0.036$ & $-0.713 \pm 0.022$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ 0.256 \pm 0.036$ &
$ 0.120 \pm 0.020$ & $ 0.153 \pm 0.036$ &
$ 0.171 \pm 0.039$ & $ 0.229 \pm 0.029$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
 ...~~~~~~~ & ...~~~~~~~ &
 ...~~~~~~~ &  9.752 &
 11.890 &  7.841 &
  3.710 &  4.558 \\ 
  log(Fe/O) (4658) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $-1.599 \pm 0.063$ &
$-1.940 \pm 0.073$ & $-1.774 \pm 0.104$ &
$-2.061 \pm 0.101$ & $-1.862 \pm 0.056$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ \hline
\end{tabular}
%\end{table}

%\clearpage

%\setcounter{table}{3}
%*************************************************************
%             Tab 4_6
%*************************************************************

%  \begin{table}
%\centering
%  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrrrrr} \\ \hline
  {}&\multicolumn{8}{c}{\sc Galaxy}\\ \cline{2-9}
  {Property}&
\multicolumn{1}{c}{J 0248-0817b} & \multicolumn{1}{c}{CGCG 007-025b        } &
\multicolumn{1}{c}{J 1624-0022 } & \multicolumn{1}{c}{UM 462e             } &
\multicolumn{1}{c}{J 0134-0038 } & \multicolumn{1}{c}{Tol 65b             } &
\multicolumn{1}{c}{UM 462b             } & \multicolumn{1}{c}{CGCG 007-025d        } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$13535  \pm 376 $ & $15850  \pm 200 $ &
$12021  \pm 120 $ & $15873  \pm 478 $ &
$14894  \pm1469 $ & $16910  \pm 361 $ &
$14152  \pm 182 $ & $16762  \pm 388 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$13057  \pm 339 $ & $14449  \pm 170 $ &
$11857  \pm 112 $ & $14461  \pm 406 $ &
$13939  \pm1282 $ & $14909  \pm 296 $ &
$13480  \pm 162 $ & $14852  \pm 320 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$12676  \pm 312 $ & $15013  \pm 166 $ &
$12142  \pm 100 $ & $14966  \pm 397 $ &
$13943  \pm1219 $ & $16355  \pm 299 $ &
$13218  \pm 151 $ & $16102  \pm 322 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.172 \pm 0.014$ & $ 0.125 \pm 0.004$ &
$ 0.302 \pm 0.010$ & $ 0.245 \pm 0.019$ &
$ 0.133 \pm 0.035$ & $ 0.089 \pm 0.005$ &
$ 0.191 \pm 0.007$ & $ 0.100 \pm 0.006$ \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.801 \pm 0.062$ & $ 0.436 \pm 0.015$ &
$ 1.130 \pm 0.036$ & $ 0.340 \pm 0.026$ &
$ 0.574 \pm 0.148$ & $ 0.296 \pm 0.016$ &
$ 0.633 \pm 0.023$ & $ 0.338 \pm 0.020$ \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~$ & $ 0.628 \pm 0.137$ &
$ 1.173 \pm 0.185$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ 0.792 \pm 0.200$ &
$ 1.090 \pm 0.230$ & $ 1.005 \pm 0.329$ \\ 
  O/H ($\times$10$^4$) &
$ 0.973 \pm 0.064$ & $ 0.567 \pm 0.015$ &
$ 1.444 \pm 0.037$ & $ 0.586 \pm 0.032$ &
$ 0.706 \pm 0.152$ & $ 0.393 \pm 0.017$ &
$ 0.835 \pm 0.024$ & $ 0.448 \pm 0.021$ \\ 
  12 + log(O/H)  &
$ 7.988 \pm 0.028$ & $ 7.754 \pm 0.012$ &
$ 8.160 \pm 0.011$ & $ 7.768 \pm 0.024$ &
$ 7.849 \pm 0.093$ & $ 7.594 \pm 0.018$ &
$ 7.922 \pm 0.013$ & $ 7.652 \pm 0.020$ \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.534 \pm 0.131$ & $ 0.852 \pm 0.032$ &
$ 2.531 \pm 0.091$ & $ 0.730 \pm 0.060$ &
$ 1.124 \pm 0.305$ & $ 0.588 \pm 0.034$ &
$ 1.274 \pm 0.051$ & $ 0.601 \pm 0.037$ \\ 
  ICF &
  1.089 &  1.111 &
  1.154 &  1.237 &
  1.089 &  1.104 &
  1.138 &  1.109 \\ 
  log(Ne/O) &
$-0.766 \pm 0.050$ & $-0.778 \pm 0.022$ &
$-0.694 \pm 0.021$ & $-0.812 \pm 0.055$ &
$-0.761 \pm 0.162$ & $-0.782 \pm 0.035$ &
$-0.760 \pm 0.024$ & $-0.828 \pm 0.038$ \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~$ & $ 0.197 \pm 0.038$ &
$ 0.405 \pm 0.035$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ 0.289 \pm 0.039$ & $ ...~~~~~~~$ \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ 
  ICF &
 ...~~~~~~~ &  5.994 &
  6.315 & ...~~~~~~~ &
 ...~~~~~~~ & ...~~~~~~~ &
  5.802 & ...~~~~~~~ \\ 
  log(Fe/O) (4658) &
$ ...~~~~~~~$ & $-1.682 \pm 0.085$ &
$-1.752 \pm 0.039$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$-1.697 \pm 0.060$ & $ ...~~~~~~~$ \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ \\ \hline
\end{tabular}
\end{table}

\clearpage

\setcounter{table}{3}
%*************************************************************
%             Tab 4_6
%*************************************************************

  \begin{table}
\centering
  \caption{\sl ---Continued.} 
  \begin{tabular}{lrrrrr} \\ \hline
  {}&\multicolumn{5}{c}{\sc Galaxy}\\ \cline{2-6}
  {Property}&
\multicolumn{1}{c}{ESO 338-IG04        } & \multicolumn{1}{c}{Mrk 1236b           } &
\multicolumn{1}{c}{IC 4662d            } & \multicolumn{1}{c}{J 0107+0103 } &
\multicolumn{1}{c}{IC 4662e            } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$14634  \pm 164 $ & $11694  \pm 232 $ &
$12522  \pm 170 $ & $15639  \pm2330 $ &
$13089  \pm 113 $  \\ 

  $T_{\rm e}$(O {\sc ii}) (K) &
$13784  \pm 144 $ & $11568  \pm 217 $ &
$12279  \pm 157 $ & $14344  \pm1993 $ &
$12727  \pm 128 $  \\ 

  $T_{\rm e}$(S {\sc iii}) (K) &
$13601  \pm 136 $ & $11724  \pm 193 $ &
$12123  \pm 142 $ & $15055  \pm1934 $ &
$12359  \pm  94 $  \\ 

  \\ 
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.153 \pm 0.005$ & $ 0.354 \pm 0.023$ &
$ 0.191 \pm 0.008$ & $ 0.282 \pm 0.107$ &
$ 0.507 \pm 0.023$  \\ 
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.640 \pm 0.020$ & $ 0.952 \pm 0.058$ &
$ 0.990 \pm 0.041$ & $ 0.195 \pm 0.074$ &
$ 0.701 \pm 0.023$  \\ 
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.942 \pm 0.163$ & $ 1.384 \pm 0.538$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$  \\ 
  O/H ($\times$10$^4$) &
$ 0.802 \pm 0.021$ & $ 1.320 \pm 0.063$ &
$ 1.181 \pm 0.041$ & $ 0.477 \pm 0.130$ &
$ 1.207 \pm 0.033$  \\ 
  12 + log(O/H)  &
$ 7.904 \pm 0.011$ & $ 8.120 \pm 0.021$ &
$ 8.072 \pm 0.015$ & $ 7.679 \pm 0.118$ &
$ 8.082 \pm 0.012$  \\ 
  \\ 
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.361 \pm 0.047$ & $ 1.824 \pm 0.125$ &
$ 1.994 \pm 0.091$ & $ 0.423 \pm 0.178$ &
$ 2.892 \pm 0.195$  \\ 
  ICF &
  1.104 &  1.227 &
  1.077 &  1.318 &
  1.416  \\ 
  log(Ne/O) &
$-0.728 \pm 0.020$ & $-0.771 \pm 0.040$ &
$-0.740 \pm 0.027$ & $-0.932 \pm 0.359$ &
$-0.470 \pm 0.038$  \\ 
  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.275 \pm 0.034$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$  \\ 
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$  \\ 
  ICF &
  6.925 & ...~~~~~~~ &
 ...~~~~~~~ & ...~~~~~~~ &
 ...~~~~~~~  \\ 
  log(Fe/O) (4658) &
$-1.625 \pm 0.055$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$  \\ 
  log(Fe/O) (4988) &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~$ & $ ...~~~~~~~$ &
$ ...~~~~~~~ $  \\ \hline
\end{tabular}
